ARRAKIS: Atlas of Resonance Rings As Known In the S4G

Resonance rings are the consequence of secular evolution processes that redistribute material and angular momentum in discs. We produced a Catalogue and an Atlas of the rings detected in the Spitzer Survey of Stellar Structure in Galaxies (S4G) and to conduct a statistical study of the data in the Catalogue. We traced the contours of rings previously identified by Buta et al. (in preparation) and fitted them with ellipses. We found the orientation of bars by studying the galaxy ellipse fits from S4G's Pipeline 4. We used the galaxy orientation data obtained by S4G's Pipeline 4 to obtain intrinsic ellipticities and orientations of rings and the bars. ARRAKIS contains data on 724 ringed galaxies in the S4G. The frequency of resonance rings in the S4G is of 16+-1% and 35+-1% for outer and inner features, respectively. Outer rings are mostly found in Hubble stages -1<=T<=4. Inner rings are found in a distribution that covers the range -1<=T<=7. We confirm that outer rings have two preferred orientations, parallel and perpendicular to the bar. We confirm a tendency for inner rings to be oriented parallel to the bar, but we find that a significant fraction (~50%) of them have random orientations with respect to the bar. These misaligned inner rings are mostly found in late-type galaxies (T>=4). This may be due to spiral modes decoupled from the bar dominating the Fourier amplitude spectrum at the radius of the inner ring. We find that the fraction of barred galaxies hosting outer (inner) rings is ~1.7 times (~1.3 times) that in unbarred galaxies. The fact that rings are only mildly favoured by bars suggests that those in unbarred galaxies either formed due to weak departures from the axisymmetry of the galactic potential or that they are born because of bars that have been destroyed after the ring formation.

==> (inline-0) <==
\begin{tabular}{r l}
Column~1 & Galaxy ID\\
Column~2 & NED redshift-independent distance if available, NED redshift distance corrected for Virgo Cluster, Great Attractor\\
 &  and Shapley Cluster effects with $H_{0}=73\,{\rm km\,s^{-1}\,Mpc^{-1}}$ otherwise\\
Column~3 & Type of feature (ring, pseudoring or bar) described in that row\\
Column~4 & Feature major projected diameter (maximum ellipticity major diameter for bars)\\
Column~5 & Feature minor projected diameter (maximum ellipticity minor diameter for bars)\\
Column~6 & Feature major axis PA\\
Column~7 & Feature major intrinsic diameter (maximum ellipticity major diameter for bars)\\
Column~8 & Feature minor intrinsic diameter (maximum ellipticity minor diameter for bars)\\
Column~9 & Counter-clockwise angular distance between the line of nodes of the galaxy deprojection and the major axis of the feature\\
\end{tabular}
\begin{longtable}{l c c c c c c c c}
\caption{Catalogue of the properties of ringed galaxies included in the S$^4$G sample}\\
\hline\hline
ID &  $D$ &  Feature & $D_{\rm r,b}$ & $d_{\rm r,b}$ & ${\rm PA_{r,b}}$ & $D_{\rm r,b,0}$ & $d_{\rm r,b,0}$ & $\theta_{\rm r,b}$\\
 & (Mpc) & &(\arcmin) & (\arcmin) & ($^{\rm o}$) & (\arcmin) & (\arcmin) & ($^{\rm o}$)\\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID &  $D$ &  Feature & $D_{\rm r,b}$ & $d_{\rm r,b}$ & ${\rm PA_{r,b}}$ & $D_{\rm r,b,0}$ & $d_{\rm r,b,0}$ & $\theta_{\rm r,b}$\\
 & (Mpc)& & (\arcmin) & (\arcmin) & ($^{\rm o}$) & (\arcmin) & (\arcmin) & ($^{\rm o}$)\\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
\endhead
\multirow{2}{*}{ESO~13-16} & \multirow{2}{*}{23.0} & rs & 0.78 & 0.66 & 161.7 & 1.01 & 0.78 & 92.5\\
\nopagebreak
 & & bar & 0.30 & 0.08 & 166.0 & 0.30 & 0.12 & 0.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~26-1} & \multirow{2}{*}{19.2} & R$_{2}^{\prime}$ & 1.25 & 0.92 & 37.4 & 1.26 & 0.97 & 22.3\\
\nopagebreak
 & & bar & 0.23 & 0.07 & 66.9 & 0.24 & 0.08 & 49.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~54-21} & \multirow{1}{*}{16.5} & R$^{\prime}$ & 3.15 & 1.55 & 101.6 & 3.78 & 2.65 & 53.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~119-16} & \multirow{1}{*}{26.6} & R$^{\prime}$ & 2.24 & 0.56 & 30.3 & 2.33 & 1.50 & 22.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~202-41} & \multirow{2}{*}{17.0} & rs & 0.85 & 0.75 & 174.4 & 1.13 & 0.83 & 82.9\\
\nopagebreak
 & & bar & 0.73 & 0.22 & 166.9 & 0.75 & 0.32 & 19.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~234-49} & \multirow{1}{*}{37.7} & r & 0.24 & 0.12 & 170.7 & 0.25 & 0.12 & 92.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~240-11} & \multirow{1}{*}{42.4} & rs & 1.05 & 0.11 & 127.8 & 1.06 & 0.70 & 5.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~285-48} & \multirow{1}{*}{33.1} & rs & 0.64 & 0.30 & 80.7 & 0.70 & 0.64 & 99.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~355-26} & \multirow{1}{*}{28.9} & r & 0.23 & 0.17 & 154.7 & 0.32 & 0.23 & 91.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~358-25} & \multirow{1}{*}{16.3} & nr & 0.14 & 0.09 & 57.4 & 0.15 & 0.14 & 75.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~362-19} & \multirow{1}{*}{16.5} & R$^{\prime}$ & 1.82 & 0.39 & 3.9 & 1.87 & 1.23 & 19.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~399-25} & \multirow{1}{*}{38.0} & RL & 3.08 & 1.16 & 153.0 & 3.09 & 1.62 & 171.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~402-26} & \multirow{2}{*}{39.6} & R$^{\prime}$ & 1.80 & 0.61 & 113.0 & 1.91 & 1.59 & 38.9\\
\nopagebreak
 & & r & 0.61 & 0.27 & 100.4 & 0.83 & 0.56 & 111.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~402-30} & \multirow{1}{*}{39.5} & rs & 0.18 & 0.07 & 134.4 & 0.18 & 0.12 & 171.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~404-12} & \multirow{2}{*}{36.2} & bar & 0.49 & 0.17 & 131.1 & 0.50 & 0.19 & 15.1\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.41 & 0.40 & 145.6 & 0.47 & 0.41 & 86.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~407-7} & \multirow{1}{*}{32.8} & rl & 0.49 & 0.07 & 168.7 & 0.49 & 0.34 & 4.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~407-14} & \multirow{1}{*}{37.4} & r & 0.41 & 0.16 & 40.3 & 0.41 & 0.30 & 0.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~418-8} & \multirow{2}{*}{20.7} & R$^{\prime}$ & 0.80 & 0.50 & 151.7 & 0.86 & 0.68 & 42.7\\
\nopagebreak
 & & bar & 0.13 & 0.04 & 9.0 & 0.17 & 0.04 & 63.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~420-9} & \multirow{2}{*}{17.7} & rs & 0.40 & 0.36 & 76.9 & 0.50 & 0.38 & 81.2\\
\nopagebreak
 & & bar & 0.12 & 0.06 & 39.8 & 0.12 & 0.08 & 13.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~422-5} & \multirow{2}{*}{26.3} & r${\underline{\rm s}}$ & 0.47 & 0.40 & 51.0 & 0.58 & 0.44 & 74.9\\
\nopagebreak
 & & bar & 0.25 & 0.13 & 79.5 & 0.32 & 0.14 & 69.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~422-41} & \multirow{1}{*}{10.8} & R$^{\prime}$ & 2.26 & 1.87 & 91.1 & 2.39 & 2.15 & 55.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~440-4} & \multirow{1}{*}{49.0} & rl & 0.98 & 0.75 & 82.4 & 1.80 & 0.98 & 87.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~440-11} & \multirow{2}{*}{27.6} & rs & 0.58 & 0.44 & 15.9 & 0.59 & 0.48 & 154.5\\
\nopagebreak
 & & bar & 0.29 & 0.08 & 176.5 & 0.30 & 0.09 & 140.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~443-69} & \multirow{2}{*}{34.8} & rs & 0.67 & 0.59 & 172.9 & 0.73 & 0.61 & 67.1\\
\nopagebreak
 & & bar & 0.52 & 0.18 & 174.0 & 0.56 & 0.19 & 53.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~443-80} & \multirow{1}{*}{36.8} & RG & 1.34 & 0.57 & 142.5 & 1.37 & 0.79 & 162.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~479-4} & \multirow{2}{*}{19.4} & r${\underline{\rm s}}$ & 0.84 & 0.49 & 59.3 & 0.92 & 0.83 & 72.1\\
\nopagebreak
 & & bar & 0.20 & 0.06 & 37.4 & 0.23 & 0.09 & 143.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~482-35} & \multirow{2}{*}{27.3} & rs & 0.70 & 0.45 & 8.3 & 0.75 & 0.66 & 50.4\\
\nopagebreak
 & & bar & 0.69 & 0.19 & 28.5 & 0.80 & 0.25 & 42.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~507-65} & \multirow{1}{*}{32.6} & R$^{\prime}$ & 0.77 & 0.24 & 16.8 & 0.77 & 0.56 & 3.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~508-7} & \multirow{2}{*}{32.7} & rs & 0.59 & 0.39 & 111.8 & 0.91 & 0.48 & 72.9\\
\nopagebreak
 & & bar & 0.37 & 0.18 & 91.2 & 0.42 & 0.30 & 46.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~508-24} & \multirow{2}{*}{40.0} & rs & 0.60 & 0.35 & 72.9 & 0.60 & 0.41 & 167.3\\
\nopagebreak
 & & bar & 0.21 & 0.11 & 57.6 & 0.22 & 0.12 & 149.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~509-74} & \multirow{1}{*}{35.5} & nr & 0.14 & 0.03 & 136.2 & 0.14 & 0.12 & 151.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~510-58} & \multirow{2}{*}{30.4} & R$^{\prime}$ & 0.79 & 0.48 & 5.9 & 0.82 & 0.69 & 36.4\\
\nopagebreak
 & & bar & 0.35 & 0.23 & 161.1 & 0.38 & 0.31 & 128.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~510-59} & \multirow{2}{*}{33.6} & r${\underline{\rm s}}$ & 0.59 & 0.51 & 127.8 & 0.89 & 0.54 & 82.3\\
\nopagebreak
 & & bar & 0.33 & 0.07 & 116.2 & 0.41 & 0.09 & 49.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~532-22} & \multirow{2}{*}{30.4} & r${\underline{\rm s}}$ & 0.51 & 0.42 & 0.5 & 0.71 & 0.46 & 77.6\\
\nopagebreak
 & & bar & 0.45 & 0.13 & 17.3 & 0.63 & 0.13 & 70.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~545-16} & \multirow{1}{*}{18.4} & R & 1.54 & 1.39 & 36.9 & 1.79 & 1.54 & 89.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~547-5} & \multirow{2}{*}{20.9} & rs & 0.66 & 0.42 & 52.1 & 0.66 & 0.57 & 7.1\\
\nopagebreak
 & & bar & 0.29 & 0.11 & 31.8 & 0.30 & 0.14 & 153.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~548-5} & \multirow{2}{*}{21.9} & rs & 0.73 & 0.56 & 53.7 & 0.73 & 0.65 & 19.9\\
\nopagebreak
 & & bar & 0.59 & 0.29 & 29.4 & 0.60 & 0.34 & 159.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~548-23} & \multirow{1}{*}{21.9} & RL & 0.66 & 0.35 & 24.3 & 0.68 & 0.66 & 70.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~548-25} & \multirow{2}{*}{22.1} & R$^{\prime}$L & 0.90 & 0.41 & 81.5 & 0.92 & 0.77 & 154.2\\
\nopagebreak
 & & bar & 0.25 & 0.13 & 172.2 & 0.47 & 0.13 & 88.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~549-18} & \multirow{2}{*}{26.1} & R$_{2}^{\prime}$ & 1.34 & 0.89 & 11.2 & 1.51 & 1.29 & 112.9\\
\nopagebreak
 & & bar & 0.66 & 0.22 & 16.8 & 0.66 & 0.36 & 175.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~572-18} & \multirow{2}{*}{23.8} & rs & 0.67 & 0.27 & 45.4 & 0.70 & 0.52 & 27.4\\
\nopagebreak
 & & bar & 0.27 & 0.15 & 178.7 & 0.43 & 0.19 & 109.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~576-1} & \multirow{2}{*}{105.2} & r & 0.33 & 0.19 & 164.1 & 0.39 & 0.31 & 68.2\\
\nopagebreak
 & & bar & 0.21 & 0.14 & 32.7 & 0.38 & 0.15 & 79.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~576-3} & \multirow{1}{*}{34.5} & r${\underline{\rm s}}$ & 1.04 & 0.24 & 93.4 & 1.05 & 0.61 & 169.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~576-32} & \multirow{2}{*}{24.6} & bar & 0.69 & 0.17 & 153.2 & 0.73 & 0.23 & 26.7\\
\nopagebreak
 & & rs & 0.67 & 0.46 & 131.6 & 0.68 & 0.65 & 149.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~576-50} & \multirow{2}{*}{22.5} & r${\underline{\rm s}}$ & 0.75 & 0.39 & 166.4 & 0.84 & 0.56 & 137.4\\
\nopagebreak
 & & bar & 0.19 & 0.08 & 70.0 & 0.29 & 0.09 & 75.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~580-29} & \multirow{1}{*}{35.4} & rs & 0.76 & 0.09 & 71.6 & 0.77 & 0.49 & 168.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{ESO~580-41} & \multirow{1}{*}{30.0} & r${\underline{\rm s}}$ & 0.48 & 0.12 & 78.6 & 0.63 & 0.47 & 77.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~581-25} & \multirow{2}{*}{29.9} & r${\underline{\rm s}}$ & 1.03 & 0.12 & 59.2 & 1.03 & 0.62 & 176.8\\
\nopagebreak
 & & nr & 0.21 & 0.05 & 57.6 & 0.26 & 0.20 & 108.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{ESO~602-30} & \multirow{2}{*}{33.2} & r${\underline{\rm s}}$ & 0.39 & 0.29 & 65.6 & 0.40 & 0.38 & 140.9\\
\nopagebreak
 & & bar & 0.11 & 0.05 & 49.1 & 0.11 & 0.07 & 145.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~51} & \multirow{1}{*}{23.3} & PRG & 0.50 & 0.10 & 113.9 & $-$ & $-$ & $-$\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~719} & \multirow{1}{*}{29.5} & rl & 0.28 & 0.06 & 51.8 & 0.28 & 0.14 & 4.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~749} & \multirow{2}{*}{17.0} & rs & 0.70 & 0.60 & 53.1 & 0.78 & 0.61 & 106.4\\
\nopagebreak
 & & bar & 0.35 & 0.15 & 42.1 & 0.39 & 0.15 & 104.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{IC~863} & \multirow{3}{*}{35.0} & R$^{\prime}$ & 0.51 & 0.30 & 44.1 & 0.51 & 0.40 & 167.6\\
\nopagebreak
 & & rs & 0.24 & 0.22 & 76.6 & 0.30 & 0.24 & 78.7\\
\nopagebreak
 & & bar & 0.24 & 0.13 & 102.8 & 0.30 & 0.14 & 65.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~1014} & \multirow{2}{*}{24.2} & r & 0.75 & 0.54 & 78.2 & 0.83 & 0.73 & 116.6\\
\nopagebreak
 & & bar & 0.37 & 0.16 & 54.2 & 0.43 & 0.20 & 130.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~1029} & \multirow{1}{*}{53.6} & R$^{\prime}$ & 2.30 & 0.33 & 147.6 & 2.34 & 1.41 & 167.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~1048} & \multirow{1}{*}{28.8} & R$^{\prime}$ & 1.08 & 0.14 & 164.6 & 1.11 & 0.62 & 15.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{IC~1055} & \multirow{3}{*}{37.9} & R$^{\prime}$ & 1.53 & 0.54 & 5.7 & 1.54 & 1.33 & 6.3\\
\nopagebreak
 & & rs & 0.90 & 0.28 & 3.2 & 0.91 & 0.69 & 170.7\\
\nopagebreak
 & & r & 0.33 & 0.13 & 7.6 & 0.34 & 0.31 & 42.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~1067} & \multirow{2}{*}{27.3} & r & 0.63 & 0.51 & 114.0 & 0.65 & 0.63 & 106.0\\
\nopagebreak
 & & bar & 0.61 & 0.22 & 150.0 & 0.67 & 0.25 & 41.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~1158} & \multirow{2}{*}{28.8} & ${\underline{\rm r}}$s & 0.31 & 0.17 & 141.2 & 0.33 & 0.29 & 39.9\\
\nopagebreak
 & & bar & 0.17 & 0.10 & 81.8 & 0.26 & 0.11 & 105.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~1210} & \multirow{1}{*}{46.3} & r & 0.47 & 0.24 & 172.9 & 0.54 & 0.45 & 64.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~1265} & \multirow{1}{*}{36.5} & r & 0.39 & 0.18 & 73.1 & 0.40 & 0.33 & 155.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{IC~1438} & \multirow{3}{*}{33.8} & R$_{1}$ & 1.77 & 1.32 & 23.4 & 1.86 & 1.40 & 48.6\\
\nopagebreak
 & & r$^{\prime}$l & 0.73 & 0.49 & 127.5 & 0.77 & 0.52 & 133.1\\
\nopagebreak
 & & bar & 0.70 & 0.34 & 123.4 & 0.74 & 0.36 & 132.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~1596} & \multirow{1}{*}{36.2} & rs & 0.27 & 0.17 & 111.6 & 0.45 & 0.27 & 90.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~1953} & \multirow{2}{*}{22.6} & bar & 0.87 & 0.22 & 157.8 & 1.04 & 0.27 & 48.6\\
\nopagebreak
 & & rs & 0.77 & 0.70 & 100.8 & 1.07 & 0.76 & 95.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~1954} & \multirow{2}{*}{14.0} & r${\underline{\rm s}}$ & 0.48 & 0.25 & 77.3 & 0.56 & 0.39 & 50.6\\
\nopagebreak
 & & bar & 0.13 & 0.05 & 91.6 & 0.17 & 0.07 & 52.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~1993} & \multirow{2}{*}{13.6} & R$^{\prime}$ & 1.47 & 1.44 & 78.5 & 1.58 & 1.44 & 88.8\\
\nopagebreak
 & & bar & 0.54 & 0.39 & 43.8 & 0.56 & 0.40 & 56.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~2051} & \multirow{2}{*}{24.2} & ${\underline{\rm r}}$s & 0.87 & 0.54 & 74.0 & 0.91 & 0.86 & 71.7\\
\nopagebreak
 & & bar & 0.75 & 0.40 & 12.8 & 1.16 & 0.43 & 105.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~2056} & \multirow{1}{*}{20.5} & r${\underline{\rm s}}$ & 0.27 & 0.23 & 114.5 & 0.31 & 0.24 & 94.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~2361} & \multirow{1}{*}{31.9} & r${\underline{\rm s}}$ & 0.39 & 0.14 & 80.4 & 0.43 & 0.36 & 46.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~2764} & \multirow{1}{*}{21.9} & R & 0.84 & 0.70 & 3.3 & 0.84 & 0.82 & 9.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~2969} & \multirow{1}{*}{27.5} & r & 0.37 & 0.30 & 101.5 & 0.45 & 0.37 & 80.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{IC~3102} & \multirow{3}{*}{28.9} & R$^{\prime}$L & 2.76 & 1.45 & 119.9 & 2.77 & 2.33 & 8.0\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.55 & 0.81 & 117.6 & 1.55 & 1.30 & 178.8\\
\nopagebreak
 & & bar & 0.78 & 0.38 & 128.0 & 0.81 & 0.59 & 27.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~3267} & \multirow{1}{*}{13.7} & rs & 0.61 & 0.48 & 120.8 & 0.61 & 0.52 & 174.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~3391} & \multirow{1}{*}{14.1} & r & 0.23 & 0.13 & 50.6 & 0.24 & 0.17 & 150.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~3392} & \multirow{1}{*}{13.7} & rs & 0.58 & 0.25 & 39.3 & 0.60 & 0.56 & 47.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~3806} & \multirow{1}{*}{14.0} & r & 0.40 & 0.12 & 179.6 & 0.41 & 0.28 & 12.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{IC~4214} & \multirow{4}{*}{27.3} & R$_{1}$ & 2.03 & 1.25 & 2.2 & 2.13 & 1.76 & 36.1\\
\nopagebreak
 & & bar & 0.90 & 0.42 & 150.0 & 1.00 & 0.57 & 141.4\\
\nopagebreak
 & & r$^{\prime}$l & 0.89 & 0.48 & 160.9 & 0.92 & 0.68 & 153.7\\
\nopagebreak
 & & nr & 0.21 & 0.13 & 165.2 & 0.21 & 0.19 & 141.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~4216} & \multirow{1}{*}{42.2} & r$^{\prime}$l & 0.73 & 0.43 & 51.4 & 1.02 & 0.73 & 94.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~4221} & \multirow{2}{*}{41.6} & ${\underline{\rm r}}$s & 0.31 & 0.24 & 177.9 & 0.45 & 0.31 & 86.2\\
\nopagebreak
 & & bar & 0.24 & 0.09 & 148.9 & 0.30 & 0.14 & 132.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~4237} & \multirow{2}{*}{40.1} & r & 0.57 & 0.39 & 152.3 & 0.60 & 0.53 & 49.8\\
\nopagebreak
 & & bar & 0.49 & 0.15 & 118.0 & 0.54 & 0.19 & 144.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~4536} & \multirow{2}{*}{33.4} & r${\underline{\rm s}}$ & 0.66 & 0.64 & 68.5 & 0.76 & 0.65 & 84.2\\
\nopagebreak
 & & bar & 0.45 & 0.12 & 169.1 & 0.46 & 0.14 & 154.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~4901} & \multirow{2}{*}{21.9} & r & 0.45 & 0.36 & 163.0 & 0.59 & 0.39 & 72.5\\
\nopagebreak
 & & bar & 0.41 & 0.18 & 119.0 & 0.42 & 0.25 & 172.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~5039} & \multirow{1}{*}{31.4} & r${\underline{\rm s}}$ & 0.31 & 0.17 & 158.6 & 0.51 & 0.31 & 85.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~5156} & \multirow{1}{*}{37.5} & r${\underline{\rm s}}$ & 0.61 & 0.29 & 179.4 & 0.72 & 0.58 & 66.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~5240} & \multirow{2}{*}{25.4} & bar & 1.33 & 0.36 & 89.7 & 1.34 & 0.51 & 166.6\\
\nopagebreak
 & & r & 1.26 & 0.82 & 108.7 & 1.31 & 1.11 & 34.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~5264} & \multirow{1}{*}{47.8} & R & 1.58 & 0.13 & 81.0 & 1.58 & 0.57 & 177.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{IC~5267} & \multirow{2}{*}{26.1} & RL & 4.65 & 3.31 & 148.4 & 4.80 & 4.33 & 38.4\\
\nopagebreak
 & & r & 2.71 & 1.95 & 136.3 & 2.74 & 2.61 & 151.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~5271} & \multirow{1}{*}{23.6} & rs & 1.07 & 0.39 & 138.8 & 1.07 & 1.02 & 22.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{IC~5334} & \multirow{1}{*}{44.5} & R$^{\prime}$ & 1.09 & 0.22 & 126.1 & 1.09 & 0.60 & 1.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~24} & \multirow{1}{*}{6.9} & rs & 0.85 & 0.22 & 45.9 & 0.88 & 0.81 & 40.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~131} & \multirow{1}{*}{19.2} & r${\underline{\rm s}}$ & 0.83 & 0.23 & 64.8 & 0.83 & 0.64 & 10.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~134} & \multirow{1}{*}{18.9} & rs & 1.26 & 0.34 & 45.5 & 1.30 & 1.18 & 146.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~148} & \multirow{1}{*}{18.4} & r & 0.70 & 0.19 & 88.9 & 0.71 & 0.49 & 4.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~150} & \multirow{2}{*}{21.0} & r${\underline{\rm s}}$ & 1.64 & 0.64 & 109.1 & 1.64 & 1.25 & 0.8\\
\nopagebreak
 & & bar & 0.62 & 0.23 & 51.3 & 1.08 & 0.26 & 105.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{5}{*}{NGC~210} & \multirow{5}{*}{19.7} & R$_{2}^{\prime}$L & 4.08 & 2.90 & 170.4 & 4.56 & 4.00 & 70.1\\
\nopagebreak
 & & R$_{1}^{\prime}$ & 2.94 & 2.06 & 144.8 & 3.49 & 2.67 & 116.9\\
\nopagebreak
 & & r$^{\prime}$l & 1.47 & 0.88 & 169.9 & 1.51 & 1.32 & 30.8\\
\nopagebreak
 & & bar & 1.05 & 0.52 & 172.0 & 1.08 & 0.78 & 21.4\\
\nopagebreak
 & & nr & 0.20 & 0.14 & 155.5 & 0.22 & 0.19 & 112.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~244} & \multirow{1}{*}{11.6} & rs & 0.18 & 0.14 & 26.1 & 0.18 & 0.15 & 138.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~253} & \multirow{1}{*}{3.1} & ${\underline{\rm r}}$s & 5.80 & 1.38 & 52.4 & 7.22 & 5.76 & 80.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~254} & \multirow{2}{*}{17.1} & R & 1.59 & 1.25 & 139.5 & 1.91 & 1.57 & 79.9\\
\nopagebreak
 & & bar & 0.89 & 0.44 & 132.4 & 0.89 & 0.66 & 2.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~255} & \multirow{2}{*}{20.0} & rs & 0.74 & 0.53 & 62.0 & 0.81 & 0.53 & 71.7\\
\nopagebreak
 & & bar & 0.20 & 0.07 & 57.4 & 0.22 & 0.07 & 64.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~274} & \multirow{1}{*}{20.7} & R & 0.57 & 0.51 & 167.4 & 0.59 & 0.52 & 56.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{5}{*}{NGC~289} & \multirow{5}{*}{22.8} & R & 6.07 & 4.68 & 139.9 & 7.19 & 5.79 & 69.9\\
\nopagebreak
 & & R$^{\prime}$L & 3.00 & 2.18 & 117.6 & 3.26 & 2.95 & 111.6\\
\nopagebreak
 & & rs & 1.35 & 1.11 & 120.4 & 1.63 & 1.35 & 93.4\\
\nopagebreak
 & & bar & 0.69 & 0.26 & 125.4 & 0.69 & 0.38 & 3.1\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.66 & 0.63 & 43.2 & 0.97 & 0.63 & 91.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~470} & \multirow{2}{*}{40.4} & r${\underline{\rm s}}$ & 1.23 & 0.69 & 145.3 & 1.43 & 1.13 & 121.6\\
\nopagebreak
 & & bar & 0.76 & 0.34 & 12.0 & 1.10 & 0.45 & 62.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~473} & \multirow{1}{*}{29.8} & r & 0.36 & 0.23 & 156.4 & 0.36 & 0.34 & 29.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~474} & \multirow{2}{*}{30.9} & R$^{\prime}$ & 2.23 & 2.07 & 67.2 & 2.28 & 2.21 & 62.5\\
\nopagebreak
 & & bar & 0.81 & 0.63 & 16.8 & 0.84 & 0.66 & 130.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~485} & \multirow{1}{*}{35.7} & r${\underline{\rm s}}$ & 0.76 & 0.17 & 2.1 & 0.77 & 0.44 & 172.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~488} & \multirow{1}{*}{29.3} & rl & 0.92 & 0.76 & 178.1 & 0.95 & 0.88 & 135.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~489} & \multirow{1}{*}{33.5} & R & 0.67 & 0.08 & 121.3 & 0.67 & 0.30 & 2.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~493} & \multirow{1}{*}{25.7} & rs & 0.96 & 0.24 & 53.7 & 1.01 & 0.77 & 150.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~532} & \multirow{1}{*}{29.8} & r & 1.72 & 0.35 & 29.4 & 1.72 & 1.24 & 1.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~600} & \multirow{2}{*}{22.9} & r${\underline{\rm s}}$ & 1.07 & 0.76 & 76.0 & 1.09 & 0.81 & 35.4\\
\nopagebreak
 & & bar & 0.23 & 0.04 & 16.9 & 0.24 & 0.04 & 147.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~613} & \multirow{3}{*}{25.1} & bar & 2.90 & 0.70 & 123.3 & 2.90 & 0.90 & 176.6\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 2.36 & 1.18 & 124.3 & 2.36 & 1.52 & 177.4\\
\nopagebreak
 & & nr & 0.15 & 0.08 & 114.9 & 0.15 & 0.11 & 160.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~615} & \multirow{2}{*}{27.0} & R$_{2}^{\prime}$ & 2.26 & 0.70 & 157.8 & 2.26 & 1.72 & 177.3\\
\nopagebreak
 & & ${\underline{\rm r}}$l & 0.69 & 0.21 & 159.0 & 0.69 & 0.51 & 3.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~658} & \multirow{1}{*}{36.5} & r${\underline{\rm s}}$ & 0.60 & 0.24 & 18.4 & 0.62 & 0.39 & 157.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~660} & \multirow{1}{*}{13.5} & PRG & 5.98 & 1.33 & 175.5 & $-$ & $-$ & $-$\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~672} & \multirow{1}{*}{8.0} & R$^{\prime}$ & 3.51 & 1.34 & 69.1 & 3.51 & 2.93 & 1.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~676} & \multirow{1}{*}{19.5} & r & 1.53 & 0.29 & 174.7 & 1.56 & 0.87 & 15.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~691} & \multirow{3}{*}{36.0} & R & 2.74 & 1.93 & 98.8 & 2.79 & 2.55 & 29.0\\
\nopagebreak
 & & rs & 1.67 & 1.06 & 98.6 & 1.68 & 1.41 & 17.0\\
\nopagebreak
 & & r & 1.03 & 0.75 & 89.5 & 1.04 & 1.00 & 151.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~701} & \multirow{2}{*}{22.1} & ${\underline{\rm r}}$s & 0.59 & 0.30 & 51.9 & 0.64 & 0.53 & 47.5\\
\nopagebreak
 & & bar & 0.21 & 0.06 & 63.0 & 0.24 & 0.10 & 37.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~718} & \multirow{3}{*}{21.4} & R$^{\prime}$ & 1.42 & 1.09 & 24.7 & 1.43 & 1.27 & 24.6\\
\nopagebreak
 & & rs & 0.66 & 0.56 & 148.5 & 0.75 & 0.58 & 112.3\\
\nopagebreak
 & & bar & 0.66 & 0.39 & 154.4 & 0.72 & 0.42 & 129.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~723} & \multirow{1}{*}{19.6} & R$^{\prime}$ & 0.45 & 0.40 & 151.2 & 0.45 & 0.41 & 179.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~755} & \multirow{1}{*}{20.2} & r${\underline{\rm s}}$ & 0.89 & 0.44 & 50.0 & 1.18 & 0.89 & 89.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~779} & \multirow{1}{*}{17.7} & rs & 0.94 & 0.30 & 163.4 & 0.98 & 0.85 & 33.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~864} & \multirow{2}{*}{17.4} & r${\underline{\rm s}}$ & 1.17 & 0.83 & 59.2 & 1.46 & 0.97 & 64.8\\
\nopagebreak
 & & bar & 0.87 & 0.37 & 104.8 & 1.27 & 0.37 & 83.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~895} & \multirow{2}{*}{29.6} & ${\underline{\rm r}}$s & 0.29 & 0.19 & 94.6 & 0.32 & 0.24 & 138.9\\
\nopagebreak
 & & bar & 0.14 & 0.08 & 158.9 & 0.17 & 0.09 & 64.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~908} & \multirow{1}{*}{17.6} & rs & 0.99 & 0.46 & 66.8 & 1.08 & 0.80 & 140.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~936} & \multirow{2}{*}{20.7} & ${\underline{\rm r}}$s & 1.55 & 1.22 & 139.8 & 1.71 & 1.49 & 64.1\\
\nopagebreak
 & & bar & 1.33 & 0.69 & 81.2 & 1.61 & 0.77 & 120.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~941} & \multirow{3}{*}{21.2} & R$^{\prime}$ & 2.11 & 1.52 & 169.4 & 2.15 & 2.08 & 54.4\\
\nopagebreak
 & & r & 0.86 & 0.79 & 113.2 & 1.17 & 0.81 & 95.9\\
\nopagebreak
 & & bar & 0.33 & 0.17 & 13.7 & 0.37 & 0.21 & 43.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~986} & \multirow{4}{*}{17.2} & R$^{\prime}$ & 3.52 & 2.59 & 130.1 & 3.60 & 2.81 & 31.7\\
\nopagebreak
 & & bar & 1.62 & 0.52 & 57.6 & 1.73 & 0.54 & 126.4\\
\nopagebreak
 & & rs & 1.56 & 1.05 & 51.5 & 1.69 & 1.08 & 117.2\\
\nopagebreak
 & & nr & 0.33 & 0.10 & 89.9 & 0.33 & 0.11 & 160.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1015} & \multirow{2}{*}{33.1} & r & 0.81 & 0.67 & 17.7 & 0.81 & 0.77 & 22.7\\
\nopagebreak
 & & bar & 0.73 & 0.35 & 102.3 & 0.85 & 0.35 & 89.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~1022} & \multirow{3}{*}{18.5} & RL & 2.08 & 1.66 & 143.7 & 2.13 & 1.74 & 138.1\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.94 & 0.87 & 59.0 & 1.00 & 0.88 & 76.3\\
\nopagebreak
 & & bar & 0.59 & 0.35 & 107.7 & 0.63 & 0.36 & 109.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1068} & \multirow{2}{*}{13.5} & R & 5.81 & 4.89 & 63.5 & 5.81 & 5.09 & 2.5\\
\nopagebreak
 & & nr & 0.56 & 0.48 & 51.9 & 0.56 & 0.50 & 166.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1073} & \multirow{2}{*}{15.2} & rs & 1.64 & 1.46 & 138.6 & 1.90 & 1.50 & 103.9\\
\nopagebreak
 & & bar & 1.59 & 0.43 & 61.1 & 1.77 & 0.46 & 55.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1079} & \multirow{2}{*}{26.1} & ${\underline{\rm r}}$s & 1.36 & 0.75 & 86.8 & 1.42 & 1.18 & 32.8\\
\nopagebreak
 & & bar & 1.01 & 0.51 & 119.5 & 1.37 & 0.62 & 62.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1087} & \multirow{2}{*}{17.5} & r${\underline{\rm s}}$ & 0.62 & 0.49 & 14.1 & 0.79 & 0.61 & 78.2\\
\nopagebreak
 & & bar & 0.50 & 0.22 & 128.5 & 0.71 & 0.25 & 111.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~1090} & \multirow{1}{*}{31.7} & nr$^{\prime}$l & 0.26 & 0.10 & 93.7 & 0.27 & 0.21 & 155.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~1097} & \multirow{4}{*}{20.0} & R$^{\prime}$ & 7.18 & 4.92 & 105.7 & 8.38 & 6.31 & 121.4\\
\nopagebreak
 & & rs & 3.44 & 2.03 & 136.9 & 3.60 & 2.91 & 33.2\\
\nopagebreak
 & & bar & 3.17 & 1.12 & 147.0 & 3.44 & 1.55 & 33.3\\
\nopagebreak
 & & nr & 0.34 & 0.29 & 167.3 & 0.47 & 0.31 & 80.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~1163} & \multirow{1}{*}{30.9} & r & 0.55 & 0.07 & 142.7 & 0.55 & 0.30 & 178.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1179} & \multirow{2}{*}{18.2} & r${\underline{\rm s}}$ & 1.18 & 1.10 & 46.0 & 1.33 & 1.18 & 92.0\\
\nopagebreak
 & & bar & 0.44 & 0.21 & 154.4 & 0.53 & 0.21 & 101.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1187} & \multirow{2}{*}{18.1} & rs & 1.59 & 0.76 & 115.5 & 1.60 & 1.02 & 167.4\\
\nopagebreak
 & & bar & 1.31 & 0.38 & 131.5 & 1.32 & 0.51 & 12.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1232} & \multirow{2}{*}{18.7} & rs & 0.78 & 0.51 & 92.2 & 0.78 & 0.59 & 177.0\\
\nopagebreak
 & & bar & 0.78 & 0.35 & 88.9 & 0.78 & 0.41 & 173.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~1249} & \multirow{1}{*}{15.9} & rs & 1.80 & 0.65 & 75.0 & 1.96 & 1.42 & 142.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1258} & \multirow{2}{*}{25.8} & R$^{\prime}$ & 0.78 & 0.35 & 4.5 & 0.80 & 0.47 & 160.0\\
\nopagebreak
 & & bar & 0.31 & 0.21 & 83.3 & 0.42 & 0.21 & 77.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1291} & \multirow{2}{*}{8.6} & R & 8.47 & 7.08 & 69.6 & 8.51 & 7.10 & 53.1\\
\nopagebreak
 & & bar & 3.17 & 1.88 & 166.3 & 3.18 & 1.90 & 148.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~1297} & \multirow{1}{*}{23.5} & rl & 0.76 & 0.72 & 174.1 & 0.78 & 0.75 & 121.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~1300} & \multirow{3}{*}{18.7} & R$^{\prime}$ & 5.63 & 4.90 & 109.5 & 5.88 & 5.62 & 79.1\\
\nopagebreak
 & & bar & 2.82 & 0.63 & 102.3 & 2.82 & 0.75 & 175.3\\
\nopagebreak
 & & nrl & 0.15 & 0.14 & 114.0 & 0.17 & 0.15 & 84.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~1302} & \multirow{4}{*}{20.0} & R & 3.19 & 2.98 & 17.8 & 3.20 & 3.09 & 13.0\\
\nopagebreak
 & & R & 2.19 & 1.95 & 60.7 & 2.24 & 1.98 & 57.7\\
\nopagebreak
 & & r & 1.02 & 0.94 & 4.6 & 1.02 & 0.97 & 167.1\\
\nopagebreak
 & & bar & 0.93 & 0.62 & 169.4 & 0.93 & 0.64 & 155.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1310} & \multirow{2}{*}{19.7} & rs & 0.34 & 0.27 & 93.1 & 0.36 & 0.32 & 42.8\\
\nopagebreak
 & & bar & 0.25 & 0.09 & 89.0 & 0.25 & 0.11 & 12.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~1326} & \multirow{4}{*}{17.0} & R$_{1}$ & 2.83 & 1.87 & 85.9 & 2.84 & 2.34 & 12.2\\
\nopagebreak
 & & r & 1.09 & 0.89 & 63.2 & 1.18 & 1.04 & 120.9\\
\nopagebreak
 & & bar & 1.07 & 0.62 & 18.6 & 1.29 & 0.65 & 109.5\\
\nopagebreak
 & & nr & 0.18 & 0.16 & 61.9 & 0.20 & 0.18 & 112.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1341} & \multirow{2}{*}{16.9} & R$^{\prime}$ & 0.70 & 0.57 & 96.8 & 0.73 & 0.57 & 80.2\\
\nopagebreak
 & & bar & 0.30 & 0.10 & 161.9 & 0.30 & 0.10 & 141.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~1350} & \multirow{3}{*}{20.9} & R & 5.35 & 2.60 & 179.5 & 5.56 & 4.75 & 147.5\\
\nopagebreak
 & & r & 2.25 & 1.15 & 14.1 & 2.49 & 1.97 & 47.4\\
\nopagebreak
 & & bar & 1.86 & 0.78 & 36.7 & 2.56 & 1.08 & 58.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~1353} & \multirow{1}{*}{24.4} & rs & 1.32 & 0.38 & 135.9 & 1.32 & 0.91 & 174.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1357} & \multirow{2}{*}{24.7} & R$^{\prime}$L & 2.74 & 2.20 & 69.5 & 2.89 & 2.64 & 124.6\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.05 & 0.86 & 69.4 & 1.12 & 1.02 & 119.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~1365} & \multirow{4}{*}{17.9} & R$^{\prime}$ & 10.56 & 5.03 & 41.4 & 11.08 & 8.15 & 29.6\\
\nopagebreak
 & & bar & 3.04 & 1.11 & 84.7 & 4.58 & 1.26 & 68.7\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 3.03 & 2.54 & 90.4 & 4.97 & 2.63 & 83.2\\
\nopagebreak
 & & nr & 0.30 & 0.18 & 15.6 & 0.35 & 0.26 & 124.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~1366} & \multirow{1}{*}{18.1} & rl & 0.38 & 0.15 & 1.9 & 0.38 & 0.34 & 177.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~1367} & \multirow{4}{*}{23.3} & RL & 3.91 & 2.91 & 137.7 & 4.26 & 3.88 & 75.9\\
\nopagebreak
 & & RL & 2.63 & 1.74 & 119.5 & 2.85 & 2.34 & 133.0\\
\nopagebreak
 & & rs & 1.32 & 0.94 & 131.9 & 1.36 & 1.32 & 107.7\\
\nopagebreak
 & & bar & 0.75 & 0.42 & 107.3 & 0.85 & 0.53 & 132.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1385} & \multirow{2}{*}{15.0} & r${\underline{\rm s}}$ & 0.68 & 0.60 & 39.5 & 0.99 & 0.63 & 82.6\\
\nopagebreak
 & & bar & 0.20 & 0.06 & 78.5 & 0.31 & 0.06 & 87.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1386} & \multirow{2}{*}{16.2} & R$^{\prime}$ & 1.67 & 0.58 & 25.8 & 1.67 & 1.42 & 1.6\\
\nopagebreak
 & & r & 0.50 & 0.20 & 24.8 & 0.51 & 0.49 & 157.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~1398} & \multirow{3}{*}{21.0} & R & 4.64 & 3.17 & 87.7 & 4.70 & 4.22 & 156.8\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.63 & 1.36 & 107.3 & 1.88 & 1.60 & 73.9\\
\nopagebreak
 & & bar & 1.33 & 0.83 & 13.4 & 1.78 & 0.84 & 95.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~1415} & \multirow{3}{*}{17.7} & RL & 4.10 & 1.35 & 157.4 & 4.29 & 3.21 & 27.0\\
\nopagebreak
 & & r$^{\prime}$l & 1.60 & 0.51 & 145.1 & 1.72 & 1.18 & 147.8\\
\nopagebreak
 & & nr & 0.24 & 0.11 & 164.0 & 0.32 & 0.22 & 63.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~1425} & \multirow{3}{*}{20.9} & R$^{\prime}$ & 4.34 & 1.56 & 132.6 & 4.35 & 3.51 & 6.0\\
\nopagebreak
 & & R$^{\prime}$ & 2.17 & 0.91 & 134.6 & 2.24 & 2.00 & 33.1\\
\nopagebreak
 & & rl & 0.65 & 0.30 & 137.1 & 0.73 & 0.61 & 57.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~1433} & \multirow{4}{*}{10.0} & R$_{1}^{\prime}$ & 6.26 & 4.48 & 14.3 & 6.31 & 5.17 & 162.3\\
\nopagebreak
 & & r & 2.96 & 2.20 & 96.4 & 3.40 & 2.22 & 78.3\\
\nopagebreak
 & & bar & 2.87 & 1.00 & 95.2 & 3.29 & 1.01 & 74.0\\
\nopagebreak
 & & nr & 0.26 & 0.25 & 151.7 & 0.30 & 0.25 & 97.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1436} & \multirow{2}{*}{19.1} & R$^{\prime}$ & 1.59 & 0.99 & 151.8 & 1.60 & 1.40 & 13.7\\
\nopagebreak
 & & bar & 0.66 & 0.29 & 125.7 & 0.72 & 0.39 & 143.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~1438} & \multirow{1}{*}{28.9} & r & 1.05 & 0.48 & 70.7 & 1.06 & 1.00 & 21.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~1448} & \multirow{1}{*}{17.4} & rs & 1.36 & 0.19 & 42.5 & 1.36 & 0.97 & 177.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~1452} & \multirow{3}{*}{22.8} & RL & 2.54 & 1.43 & 115.1 & 2.55 & 2.38 & 13.0\\
\nopagebreak
 & & r & 1.63 & 0.91 & 113.7 & 1.63 & 1.53 & 179.8\\
\nopagebreak
 & & bar & 0.91 & 0.48 & 31.6 & 1.52 & 0.48 & 93.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1483} & \multirow{2}{*}{12.5} & R$^{\prime}$ & 0.83 & 0.55 & 141.0 & 0.85 & 0.66 & 28.3\\
\nopagebreak
 & & bar & 0.60 & 0.20 & 2.9 & 0.70 & 0.21 & 63.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1493} & \multirow{2}{*}{11.3} & rs & 1.23 & 0.99 & 41.5 & 1.23 & 1.01 & 171.4\\
\nopagebreak
 & & bar & 0.89 & 0.34 & 78.0 & 0.90 & 0.34 & 29.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~1512} & \multirow{4}{*}{12.3} & RL & 5.26 & 4.21 & 64.8 & 5.83 & 5.16 & 108.6\\
\nopagebreak
 & & r & 2.54 & 2.01 & 52.0 & 2.94 & 2.36 & 114.5\\
\nopagebreak
 & & bar & 2.45 & 0.84 & 44.4 & 2.72 & 1.03 & 139.1\\
\nopagebreak
 & & nr & 0.27 & 0.21 & 85.8 & 0.30 & 0.26 & 69.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~1515} & \multirow{1}{*}{16.9} & ${\underline{\rm r}}$s & 2.25 & 0.44 & 17.0 & 2.26 & 1.68 & 174.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~1532} & \multirow{1}{*}{17.1} & rs & 2.34 & 0.46 & 34.4 & 2.34 & 1.45 & 0.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1533} & \multirow{2}{*}{18.4} & RL & 1.66 & 1.43 & 135.7 & 1.66 & 1.48 & 11.5\\
\nopagebreak
 & & bar & 0.89 & 0.56 & 166.4 & 0.91 & 0.58 & 41.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1546} & \multirow{2}{*}{13.4} & R$^{\prime}$ & 0.96 & 0.40 & 150.8 & 0.99 & 0.87 & 33.8\\
\nopagebreak
 & & r & 0.53 & 0.17 & 148.0 & 0.53 & 0.39 & 2.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~1553} & \multirow{2}{*}{15.1} & rl & 1.18 & 0.67 & 150.6 & 1.18 & 0.93 & 174.3\\
\nopagebreak
 & & nr$^{\prime}$l & 0.30 & 0.16 & 153.7 & 0.30 & 0.23 & 1.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~1566} & \multirow{3}{*}{11.8} & R$_{1}^{\prime}$ & 7.55 & 6.34 & 85.3 & 7.55 & 7.49 & 167.7\\
\nopagebreak
 & & r$^{\prime}$l & 4.07 & 3.00 & 14.1 & 4.76 & 3.04 & 101.6\\
\nopagebreak
 & & bar & 3.94 & 2.35 & 12.6 & 4.61 & 2.38 & 102.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~1640} & \multirow{3}{*}{19.1} & R$^{\prime}$ & 1.74 & 1.55 & 150.9 & 1.89 & 1.56 & 99.9\\
\nopagebreak
 & & bar & 1.01 & 0.38 & 46.5 & 1.01 & 0.41 & 4.2\\
\nopagebreak
 & & r & 0.97 & 0.74 & 44.5 & 0.97 & 0.81 & 2.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~1672} & \multirow{4}{*}{14.5} & R$^{\prime}$ & 4.89 & 3.84 & 163.7 & 4.95 & 4.24 & 26.0\\
\nopagebreak
 & & bar & 2.82 & 0.89 & 94.5 & 3.04 & 0.92 & 122.4\\
\nopagebreak
 & & rs & 2.43 & 1.54 & 91.5 & 2.65 & 1.58 & 116.8\\
\nopagebreak
 & & nr & 0.22 & 0.17 & 124.3 & 0.23 & 0.19 & 143.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~1808} & \multirow{3}{*}{11.6} & R$_{1}$ & 6.38 & 4.62 & 130.5 & 6.52 & 6.18 & 42.2\\
\nopagebreak
 & & bar & 2.55 & 0.84 & 144.3 & 2.67 & 1.10 & 26.8\\
\nopagebreak
 & & nr & 0.24 & 0.14 & 138.8 & 0.25 & 0.18 & 26.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2460} & \multirow{1}{*}{31.9} & rs & 0.37 & 0.29 & 21.3 & 0.45 & 0.34 & 110.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2550} & \multirow{1}{*}{36.7} & R & 0.82 & 0.23 & 102.0 & 0.82 & 0.54 & 177.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2552} & \multirow{1}{*}{11.9} & R$^{\prime}$ & 1.88 & 1.22 & 53.6 & 1.96 & 1.67 & 35.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2591} & \multirow{1}{*}{20.6} & r${\underline{\rm s}}$ & 1.18 & 0.16 & 34.7 & 1.21 & 0.86 & 16.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~2604} & \multirow{3}{*}{32.3} & R$_{1}^{\prime}$ & 0.88 & 0.57 & 146.2 & 1.01 & 0.57 & 97.1\\
\nopagebreak
 & & bar & 0.61 & 0.12 & 52.9 & 0.61 & 0.14 & 7.3\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 0.55 & 0.43 & 123.0 & 0.63 & 0.43 & 81.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2608} & \multirow{2}{*}{25.5} & r${\underline{\rm s}}$ & 1.33 & 0.60 & 70.1 & 1.53 & 0.74 & 46.9\\
\nopagebreak
 & & bar & 1.04 & 0.34 & 83.8 & 1.27 & 0.39 & 57.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2633} & \multirow{2}{*}{30.1} & rs & 0.66 & 0.32 & 173.9 & 0.69 & 0.49 & 155.5\\
\nopagebreak
 & & bar & 0.60 & 0.25 & 171.2 & 0.63 & 0.38 & 154.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2648} & \multirow{1}{*}{31.8} & r & 0.55 & 0.25 & 150.1 & 0.87 & 0.54 & 81.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2654} & \multirow{1}{*}{26.4} & r & 1.17 & 0.17 & 64.6 & 1.17 & 0.63 & 178.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~2681} & \multirow{3}{*}{15.3} & R & 2.35 & 2.13 & 105.0 & 2.35 & 2.16 & 165.7\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.62 & 0.59 & 172.5 & 0.62 & 0.59 & 66.1\\
\nopagebreak
 & & bar & 0.58 & 0.42 & 76.8 & 0.58 & 0.42 & 138.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2683} & \multirow{2}{*}{10.2} & RL & 6.82 & 0.91 & 43.8 & 6.83 & 3.50 & 3.8\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 3.34 & 0.39 & 43.3 & 3.34 & 1.48 & 0.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2684} & \multirow{1}{*}{43.4} & rs & 0.38 & 0.34 & 35.7 & 0.42 & 0.38 & 105.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2685} & \multirow{2}{*}{15.7} & R & 4.08 & 1.80 & 33.9 & 4.39 & 2.65 & 147.0\\
\nopagebreak
 & & PRG & 1.36 & 0.70 & 114.0 & $-$ & $-$ & $-$\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2712} & \multirow{2}{*}{31.2} & R$^{\prime}$ & 2.73 & 1.16 & 178.0 & 2.74 & 2.36 & 170.2\\
\nopagebreak
 & & rs & 0.85 & 0.52 & 175.3 & 1.07 & 0.84 & 98.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2715} & \multirow{1}{*}{20.4} & rs & 1.09 & 0.42 & 23.2 & 1.16 & 1.05 & 53.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2726} & \multirow{1}{*}{24.0} & rs & 0.47 & 0.13 & 87.3 & 0.47 & 0.34 & 175.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2735} & \multirow{1}{*}{37.5} & r & 0.45 & 0.13 & 102.9 & 0.51 & 0.33 & 37.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2743} & \multirow{2}{*}{45.3} & rs & 0.33 & 0.25 & 96.9 & 0.39 & 0.32 & 106.6\\
\nopagebreak
 & & bar & 0.25 & 0.10 & 123.8 & 0.26 & 0.15 & 31.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~2748} & \multirow{3}{*}{21.7} & PRG & 1.32 & 0.51 & 134.5 & $-$ & $-$ & $-$\\
\nopagebreak
 & & R$^{\prime}$ & 1.08 & 0.21 & 38.2 & 1.11 & 0.70 & 163.5\\
\nopagebreak
 & & r & 0.39 & 0.16 & 35.3 & 0.57 & 0.38 & 104.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2764} & \multirow{1}{*}{37.4} & rs & 0.50 & 0.10 & 20.3 & 0.51 & 0.29 & 172.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2770} & \multirow{1}{*}{30.0} & rs & 1.03 & 0.33 & 141.3 & 1.22 & 0.96 & 119.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2775} & \multirow{1}{*}{17.0} & r & 1.42 & 1.06 & 157.2 & 1.44 & 1.30 & 160.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~2780} & \multirow{3}{*}{32.9} & R$^{\prime}$ & 0.67 & 0.49 & 146.6 & 0.73 & 0.65 & 114.3\\
\nopagebreak
 & & bar & 0.41 & 0.10 & 115.5 & 0.49 & 0.12 & 129.8\\
\nopagebreak
 & & rs & 0.35 & 0.30 & 165.4 & 0.44 & 0.34 & 83.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2782} & \multirow{2}{*}{37.3} & rs & 1.01 & 0.87 & 81.8 & 1.10 & 0.95 & 117.7\\
\nopagebreak
 & & nr & 0.15 & 0.11 & 80.8 & 0.17 & 0.13 & 133.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2787} & \multirow{2}{*}{10.2} & r & 1.67 & 0.82 & 101.9 & 1.74 & 1.42 & 149.5\\
\nopagebreak
 & & bar & 0.93 & 0.60 & 147.6 & 1.41 & 0.72 & 71.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2793} & \multirow{1}{*}{26.3} & RG & 0.74 & 0.64 & 48.3 & 0.82 & 0.67 & 111.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~2805} & \multirow{3}{*}{28.0} & R & 1.60 & 1.26 & 152.1 & 1.69 & 1.52 & 51.4\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 0.53 & 0.36 & 90.5 & 0.63 & 0.39 & 115.5\\
\nopagebreak
 & & bar & 0.37 & 0.25 & 114.7 & 0.40 & 0.30 & 134.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2841} & \multirow{1}{*}{16.8} & r & 2.01 & 0.86 & 149.9 & 2.01 & 1.88 & 4.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2844} & \multirow{1}{*}{24.1} & r & 0.28 & 0.12 & 10.3 & 0.28 & 0.21 & 169.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2854} & \multirow{2}{*}{42.7} & r & 0.33 & 0.15 & 51.7 & 0.33 & 0.29 & 172.1\\
\nopagebreak
 & & bar & 0.32 & 0.10 & 58.1 & 0.33 & 0.19 & 14.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~2859} & \multirow{3}{*}{25.4} & R & 3.42 & 2.73 & 85.5 & 3.48 & 3.38 & 47.9\\
\nopagebreak
 & & rl & 1.33 & 1.16 & 92.7 & 1.47 & 1.31 & 76.5\\
\nopagebreak
 & & bar & 1.13 & 0.71 & 161.6 & 1.41 & 0.71 & 83.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2882} & \multirow{1}{*}{37.1} & rs & 0.62 & 0.30 & 77.4 & 0.64 & 0.60 & 143.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2893} & \multirow{2}{*}{26.8} & RL & 0.87 & 0.69 & 58.4 & 0.88 & 0.73 & 11.6\\
\nopagebreak
 & & bar & 0.37 & 0.22 & 168.0 & 0.38 & 0.22 & 116.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2894} & \multirow{1}{*}{45.4} & R & 1.52 & 0.65 & 26.2 & 1.52 & 1.43 & 164.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~2903} & \multirow{3}{*}{9.1} & R$^{\prime}$ & 10.12 & 3.62 & 19.5 & 10.12 & 7.44 & 179.5\\
\nopagebreak
 & & rs & 2.55 & 1.28 & 7.7 & 3.03 & 2.21 & 124.8\\
\nopagebreak
 & & nr & 0.16 & 0.09 & 24.2 & 0.19 & 0.16 & 70.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2906} & \multirow{1}{*}{33.5} & rs & 0.61 & 0.33 & 85.3 & 0.61 & 0.55 & 23.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~2962} & \multirow{3}{*}{34.2} & R & 2.13 & 1.42 & 7.5 & 2.18 & 2.12 & 108.1\\
\nopagebreak
 & & bar & 0.94 & 0.43 & 174.5 & 0.99 & 0.62 & 151.3\\
\nopagebreak
 & & rl & 0.93 & 0.55 & 2.7 & 0.95 & 0.82 & 155.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2964} & \multirow{2}{*}{20.7} & r${\underline{\rm s}}$ & 1.18 & 0.58 & 87.3 & 1.25 & 0.92 & 147.9\\
\nopagebreak
 & & bar & 0.63 & 0.29 & 164.6 & 1.00 & 0.31 & 77.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~2966} & \multirow{3}{*}{32.0} & R$^{\prime}$ & 2.34 & 1.69 & 46.0 & 2.34 & 2.09 & 8.2\\
\nopagebreak
 & & r$^{\prime}$l & 1.48 & 0.62 & 71.5 & 1.57 & 0.73 & 36.6\\
\nopagebreak
 & & bar & 1.45 & 0.42 & 76.4 & 1.56 & 0.48 & 40.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2967} & \multirow{2}{*}{30.9} & R$^{\prime}$ & 1.55 & 1.43 & 126.4 & 1.61 & 1.44 & 71.6\\
\nopagebreak
 & & rs & 0.61 & 0.47 & 88.2 & 0.61 & 0.49 & 28.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2968} & \multirow{2}{*}{25.9} & bar & 1.18 & 0.65 & 39.9 & 1.31 & 0.80 & 134.9\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 1.14 & 0.75 & 43.1 & 1.28 & 0.93 & 130.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2974} & \multirow{1}{*}{25.3} & r & 1.55 & 0.92 & 38.2 & 1.60 & 1.29 & 154.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~2985} & \multirow{2}{*}{21.5} & R$^{\prime}$ & 3.34 & 2.13 & 1.3 & 3.36 & 2.69 & 13.6\\
\nopagebreak
 & & r$^{\prime}$l & 1.48 & 1.00 & 175.3 & 1.48 & 1.27 & 0.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3003} & \multirow{1}{*}{21.3} & rs & 1.44 & 0.28 & 72.1 & 1.68 & 0.99 & 139.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3020} & \multirow{1}{*}{23.5} & rs & 0.46 & 0.24 & 104.9 & 0.51 & 0.44 & 58.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3031} & \multirow{2}{*}{3.7} & rs & 6.45 & 3.29 & 148.7 & 6.88 & 5.68 & 139.9\\
\nopagebreak
 & & r & 4.30 & 2.07 & 157.4 & 4.30 & 3.80 & 6.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3032} & \multirow{1}{*}{22.3} & rl & 0.61 & 0.54 & 90.2 & 0.68 & 0.61 & 98.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3041} & \multirow{1}{*}{25.1} & rs & 1.15 & 0.81 & 84.8 & 1.30 & 1.14 & 104.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3061} & \multirow{2}{*}{38.2} & ${\underline{\rm r}}$s & 0.59 & 0.41 & 2.2 & 0.61 & 0.48 & 34.8\\
\nopagebreak
 & & bar & 0.35 & 0.15 & 158.7 & 0.35 & 0.18 & 174.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3066} & \multirow{2}{*}{32.4} & bar & 0.44 & 0.20 & 91.6 & 0.46 & 0.21 & 135.1\\
\nopagebreak
 & & rs & 0.41 & 0.37 & 39.5 & 0.45 & 0.37 & 88.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3147} & \multirow{2}{*}{41.5} & r${\underline{\rm s}}$ & 0.67 & 0.65 & 75.3 & 0.81 & 0.65 & 92.0\\
\nopagebreak
 & & bar & 0.64 & 0.51 & 136.3 & 0.66 & 0.59 & 134.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3153} & \multirow{1}{*}{39.6} & r${\underline{\rm s}}$ & 0.65 & 0.47 & 172.0 & 1.03 & 0.64 & 84.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~3166} & \multirow{3}{*}{22.0} & RL & 4.11 & 1.73 & 84.4 & 4.17 & 3.03 & 15.2\\
\nopagebreak
 & & rl & 0.92 & 0.66 & 89.8 & 1.21 & 0.90 & 78.8\\
\nopagebreak
 & & bar & 0.61 & 0.51 & 164.9 & 1.09 & 0.51 & 88.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3177} & \multirow{2}{*}{21.1} & R$^{\prime}$ & 0.63 & 0.43 & 130.8 & 0.63 & 0.49 & 169.7\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 0.24 & 0.17 & 27.9 & 0.27 & 0.17 & 75.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3182} & \multirow{1}{*}{33.9} & rl & 0.19 & 0.16 & 132.4 & 0.20 & 0.19 & 91.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3184} & \multirow{1}{*}{12.0} & r${\underline{\rm s}}$ & 0.95 & 0.81 & 142.8 & 0.99 & 0.82 & 96.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~3185} & \multirow{3}{*}{22.0} & RL & 2.51 & 1.65 & 142.6 & 2.65 & 2.41 & 51.5\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.27 & 0.73 & 130.6 & 1.29 & 1.10 & 156.8\\
\nopagebreak
 & & bar & 1.13 & 0.45 & 114.6 & 1.25 & 0.62 & 142.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3198} & \multirow{1}{*}{14.0} & r${\underline{\rm s}}$ & 1.85 & 0.40 & 40.1 & 1.99 & 1.12 & 27.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3248} & \multirow{1}{*}{26.8} & RL & 1.77 & 1.10 & 117.8 & 1.79 & 1.77 & 125.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3259} & \multirow{1}{*}{35.7} & r$^{\prime}$l & 0.27 & 0.15 & 23.9 & 0.28 & 0.26 & 41.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3266} & \multirow{2}{*}{29.7} & RL & 0.79 & 0.60 & 86.2 & 0.79 & 0.66 & 170.9\\
\nopagebreak
 & & bar & 0.32 & 0.23 & 8.3 & 0.35 & 0.24 & 94.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3301} & \multirow{2}{*}{23.3} & RL & 2.25 & 0.53 & 50.5 & 2.26 & 1.67 & 172.6\\
\nopagebreak
 & & r & 0.99 & 0.28 & 53.7 & 1.01 & 0.87 & 26.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3310} & \multirow{1}{*}{18.1} & ${\underline{\rm r}}$s & 0.30 & 0.19 & 130.7 & 0.31 & 0.21 & 139.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3319} & \multirow{2}{*}{14.0} & R$^{\prime}$ & 5.38 & 2.94 & 37.2 & 5.64 & 4.96 & 139.1\\
\nopagebreak
 & & bar & 0.48 & 0.06 & 39.0 & 0.48 & 0.11 & 172.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3321} & \multirow{1}{*}{39.5} & ${\underline{\rm r}}$s & 0.54 & 0.34 & 14.0 & 0.76 & 0.50 & 107.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3338} & \multirow{1}{*}{24.6} & rs & 0.68 & 0.42 & 92.5 & 0.87 & 0.67 & 98.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3344} & \multirow{2}{*}{6.1} & r & 1.02 & 0.87 & 125.2 & 1.04 & 0.95 & 139.8\\
\nopagebreak
 & & bar & 0.84 & 0.52 & 4.5 & 0.89 & 0.55 & 49.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3346} & \multirow{2}{*}{22.4} & rs & 0.63 & 0.43 & 149.6 & 0.68 & 0.47 & 46.9\\
\nopagebreak
 & & bar & 0.50 & 0.14 & 93.7 & 0.52 & 0.17 & 152.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~3351} & \multirow{4}{*}{10.1} & R$^{\prime}$ & 4.61 & 3.34 & 8.7 & 4.72 & 4.60 & 85.5\\
\nopagebreak
 & & r & 2.18 & 1.75 & 6.2 & 2.48 & 2.18 & 93.7\\
\nopagebreak
 & & bar & 2.01 & 1.08 & 112.5 & 2.81 & 1.10 & 98.3\\
\nopagebreak
 & & nr & 0.20 & 0.15 & 26.1 & 0.23 & 0.19 & 63.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3359} & \multirow{2}{*}{17.0} & rs & 1.44 & 1.32 & 127.1 & 2.31 & 1.39 & 94.6\\
\nopagebreak
 & & bar & 0.62 & 0.12 & 15.7 & 0.77 & 0.16 & 47.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3361} & \multirow{1}{*}{29.9} & rs & 0.30 & 0.17 & 171.0 & 0.47 & 0.27 & 72.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~3368} & \multirow{4}{*}{10.9} & RL & 5.94 & 3.57 & 177.8 & 6.04 & 5.31 & 24.5\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 2.42 & 1.58 & 156.1 & 2.73 & 2.13 & 127.2\\
\nopagebreak
 & & bar & 2.09 & 1.20 & 125.0 & 2.82 & 1.35 & 113.2\\
\nopagebreak
 & & nrl & 0.22 & 0.15 & 169.0 & 0.24 & 0.22 & 112.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~3380} & \multirow{3}{*}{28.5} & RL & 1.35 & 1.29 & 119.1 & 1.44 & 1.29 & 82.5\\
\nopagebreak
 & & bar & 0.66 & 0.28 & 19.7 & 0.67 & 0.29 & 149.9\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.57 & 0.39 & 16.7 & 0.58 & 0.41 & 144.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3381} & \multirow{2}{*}{28.8} & r${\underline{\rm s}}$ & 0.61 & 0.54 & 61.6 & 0.65 & 0.61 & 81.0\\
\nopagebreak
 & & bar & 0.59 & 0.13 & 75.6 & 0.60 & 0.16 & 22.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3389} & \multirow{1}{*}{21.3} & r${\underline{\rm s}}$ & 0.49 & 0.29 & 103.5 & 0.68 & 0.49 & 95.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3403} & \multirow{1}{*}{25.6} & rs & 0.71 & 0.28 & 69.0 & 0.79 & 0.63 & 131.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3437} & \multirow{1}{*}{24.8} & rs & 0.54 & 0.21 & 119.1 & 0.54 & 0.51 & 10.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3455} & \multirow{1}{*}{29.0} & rs & 0.36 & 0.22 & 63.5 & 0.41 & 0.36 & 85.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3471} & \multirow{2}{*}{28.6} & R$^{\prime}$ & 1.10 & 0.65 & 13.5 & 1.11 & 0.97 & 13.0\\
\nopagebreak
 & & bar & 0.09 & 0.03 & 32.9 & 0.10 & 0.04 & 35.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3485} & \multirow{2}{*}{26.3} & bar & 0.91 & 0.25 & 45.8 & 0.93 & 0.26 & 32.1\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.70 & 0.61 & 58.9 & 0.72 & 0.63 & 57.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3486} & \multirow{2}{*}{12.2} & bar & 0.76 & 0.33 & 75.3 & 0.77 & 0.44 & 166.5\\
\nopagebreak
 & & r & 0.70 & 0.62 & 84.9 & 0.84 & 0.70 & 89.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3489} & \multirow{2}{*}{9.6} & R & 1.53 & 0.45 & 73.2 & 1.54 & 0.90 & 6.4\\
\nopagebreak
 & & r & 0.71 & 0.58 & 39.7 & 1.25 & 0.66 & 97.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3495} & \multirow{2}{*}{18.8} & R$^{\prime}$ & 3.05 & 0.58 & 20.1 & 3.06 & 2.18 & 171.6\\
\nopagebreak
 & & rs & 1.01 & 0.30 & 20.6 & 1.12 & 1.01 & 99.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~3504} & \multirow{3}{*}{20.1} & R$_{1}^{\prime}$ & 2.03 & 1.89 & 109.2 & 2.04 & 1.93 & 148.6\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.18 & 0.65 & 154.7 & 1.18 & 0.67 & 24.6\\
\nopagebreak
 & & bar & 1.13 & 0.40 & 145.8 & 1.13 & 0.41 & 15.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3507} & \multirow{2}{*}{15.8} & R$^{\prime}$ & 2.34 & 2.11 & 75.8 & 2.44 & 2.34 & 101.3\\
\nopagebreak
 & & bar & 0.79 & 0.34 & 109.3 & 0.82 & 0.38 & 34.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3513} & \multirow{2}{*}{13.2} & r${\underline{\rm s}}$ & 0.82 & 0.67 & 64.0 & 0.83 & 0.81 & 135.1\\
\nopagebreak
 & & bar & 0.72 & 0.19 & 118.3 & 0.82 & 0.20 & 57.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3521} & \multirow{2}{*}{12.1} & rl & 1.97 & 0.89 & 156.1 & 2.16 & 1.79 & 131.3\\
\nopagebreak
 & & r & 0.83 & 0.27 & 160.0 & 0.83 & 0.59 & 170.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3547} & \multirow{2}{*}{22.3} & rs & 0.41 & 0.17 & 13.0 & 0.44 & 0.32 & 29.0\\
\nopagebreak
 & & bar & 0.25 & 0.07 & 174.7 & 0.26 & 0.13 & 154.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3556} & \multirow{1}{*}{14.3} & r${\underline{\rm s}}$ & 3.87 & 0.86 & 80.6 & 3.87 & 2.94 & 179.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~3583} & \multirow{3}{*}{32.8} & R$^{\prime}$ & 1.96 & 1.04 & 118.7 & 2.00 & 1.30 & 159.6\\
\nopagebreak
 & & bar & 0.71 & 0.29 & 77.4 & 0.85 & 0.31 & 117.6\\
\nopagebreak
 & & rs & 0.69 & 0.53 & 77.4 & 0.84 & 0.56 & 108.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3593} & \multirow{1}{*}{5.5} & r & 0.32 & 0.11 & 89.7 & 0.32 & 0.24 & 1.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3611} & \multirow{2}{*}{33.3} & R$^{\prime}$ & 1.96 & 1.08 & 27.9 & 1.96 & 1.72 & 172.6\\
\nopagebreak
 & & r & 0.17 & 0.12 & 17.8 & 0.20 & 0.17 & 113.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3614} & \multirow{1}{*}{33.1} & r & 0.47 & 0.24 & 70.9 & 0.63 & 0.32 & 119.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3623} & \multirow{2}{*}{12.6} & R$^{\prime}$ & 5.85 & 1.32 & 172.5 & 5.90 & 4.65 & 166.7\\
\nopagebreak
 & & rs & 3.86 & 0.88 & 169.5 & 4.16 & 2.91 & 148.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3625} & \multirow{1}{*}{32.8} & rs & 0.37 & 0.15 & 155.5 & 0.40 & 0.35 & 52.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~3626} & \multirow{4}{*}{23.2} & RL & 2.35 & 1.55 & 166.8 & 2.37 & 2.22 & 26.1\\
\nopagebreak
 & & R & 1.47 & 1.07 & 152.9 & 1.62 & 1.41 & 118.6\\
\nopagebreak
 & & rl & 0.69 & 0.47 & 160.6 & 0.70 & 0.67 & 139.0\\
\nopagebreak
 & & bar & 0.66 & 0.33 & 169.8 & 0.66 & 0.47 & 14.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3633} & \multirow{1}{*}{41.0} & r & 0.32 & 0.10 & 68.8 & 0.33 & 0.27 & 159.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~3637} & \multirow{3}{*}{28.2} & RL & 1.44 & 1.12 & 133.7 & 1.44 & 1.25 & 171.9\\
\nopagebreak
 & & rl & 0.55 & 0.52 & 159.1 & 0.59 & 0.55 & 73.6\\
\nopagebreak
 & & bar & 0.49 & 0.33 & 35.7 & 0.55 & 0.33 & 80.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3642} & \multirow{1}{*}{27.5} & rl & 0.42 & 0.40 & 105.1 & 0.44 & 0.42 & 85.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3664} & \multirow{2}{*}{24.4} & bar & 1.42 & 0.27 & 40.1 & 1.65 & 0.30 & 125.5\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 1.34 & 1.26 & 80.2 & 1.62 & 1.34 & 92.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3673} & \multirow{2}{*}{23.3} & bar & 1.47 & 0.38 & 84.3 & 1.50 & 0.62 & 14.1\\
\nopagebreak
 & & rs & 1.42 & 0.74 & 77.7 & 1.42 & 1.22 & 4.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3675} & \multirow{2}{*}{17.2} & R$^{\prime}$ & 2.42 & 0.89 & 177.7 & 2.45 & 2.03 & 161.5\\
\nopagebreak
 & & R$^{\prime}$ & 1.62 & 0.54 & 179.4 & 1.62 & 1.25 & 174.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3681} & \multirow{2}{*}{24.2} & r & 0.60 & 0.51 & 159.8 & 0.63 & 0.53 & 55.8\\
\nopagebreak
 & & bar & 0.26 & 0.16 & 154.8 & 0.27 & 0.18 & 38.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3682} & \multirow{1}{*}{26.7} & r & 0.20 & 0.13 & 98.0 & 0.21 & 0.19 & 41.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3683A} & \multirow{2}{*}{41.4} & rs & 0.46 & 0.24 & 67.8 & 0.47 & 0.36 & 8.5\\
\nopagebreak
 & & bar & 0.18 & 0.11 & 76.7 & 0.19 & 0.15 & 33.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3684} & \multirow{2}{*}{22.6} & R$^{\prime}$ & 1.52 & 0.98 & 114.6 & 1.56 & 1.42 & 147.8\\
\nopagebreak
 & & bar & 0.36 & 0.17 & 128.5 & 0.37 & 0.24 & 17.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~3687} & \multirow{3}{*}{27.2} & RL & 1.43 & 1.34 & 164.6 & 1.49 & 1.35 & 108.7\\
\nopagebreak
 & & rs & 0.44 & 0.41 & 123.7 & 0.46 & 0.41 & 85.5\\
\nopagebreak
 & & bar & 0.43 & 0.21 & 174.8 & 0.44 & 0.22 & 130.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3689} & \multirow{1}{*}{47.4} & r & 0.24 & 0.13 & 94.3 & 0.24 & 0.21 & 15.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3691} & \multirow{2}{*}{19.4} & r & 0.75 & 0.51 & 11.4 & 0.77 & 0.65 & 150.9\\
\nopagebreak
 & & bar & 0.70 & 0.17 & 31.2 & 0.71 & 0.22 & 13.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3692} & \multirow{2}{*}{36.8} & R$^{\prime}$L & 1.81 & 0.40 & 92.9 & 1.83 & 1.59 & 163.4\\
\nopagebreak
 & & r & 0.68 & 0.15 & 94.0 & 0.68 & 0.61 & 2.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3701} & \multirow{1}{*}{44.8} & rs & 0.26 & 0.15 & 155.7 & 0.33 & 0.24 & 67.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~3705} & \multirow{3}{*}{18.5} & R$^{\prime}$ & 2.53 & 1.06 & 119.6 & 2.54 & 2.00 & 4.8\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.17 & 0.49 & 121.8 & 1.18 & 0.92 & 13.3\\
\nopagebreak
 & & bar & 0.42 & 0.37 & 65.5 & 0.77 & 0.38 & 94.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3715} & \multirow{2}{*}{42.9} & rs & 0.32 & 0.27 & 112.0 & 0.35 & 0.30 & 119.6\\
\nopagebreak
 & & bar & 0.25 & 0.18 & 75.8 & 0.30 & 0.18 & 108.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3718} & \multirow{1}{*}{17.0} & r & 2.91 & 2.14 & 154.3 & 6.29 & 2.57 & 98.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3726} & \multirow{2}{*}{17.4} & r & 1.50 & 0.84 & 12.1 & 1.54 & 1.31 & 154.0\\
\nopagebreak
 & & bar & 1.38 & 0.30 & 30.2 & 1.43 & 0.47 & 20.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3729} & \multirow{2}{*}{20.2} & r & 1.25 & 0.59 & 160.4 & 1.28 & 0.80 & 158.1\\
\nopagebreak
 & & bar & 0.70 & 0.24 & 25.3 & 0.80 & 0.30 & 45.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3730} & \multirow{1}{*}{26.9} & rs & 0.21 & 0.18 & 94.9 & 0.21 & 0.19 & 32.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3735} & \multirow{1}{*}{40.2} & rs & 0.79 & 0.15 & 130.7 & 0.80 & 0.64 & 18.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3755} & \multirow{1}{*}{31.7} & R$^{\prime}$ & 2.64 & 0.97 & 130.3 & 2.71 & 2.59 & 52.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3769} & \multirow{1}{*}{15.5} & R$^{\prime}$ & 0.98 & 0.30 & 145.5 & 1.07 & 0.87 & 136.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3780} & \multirow{1}{*}{37.2} & rs & 0.48 & 0.27 & 77.5 & 0.48 & 0.35 & 171.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3782} & \multirow{2}{*}{14.6} & rs & 0.93 & 0.47 & 175.2 & 0.94 & 0.57 & 170.3\\
\nopagebreak
 & & bar & 0.45 & 0.12 & 172.6 & 0.45 & 0.14 & 168.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3786} & \multirow{2}{*}{41.6} & R & 1.77 & 0.79 & 75.1 & 1.79 & 1.43 & 17.4\\
\nopagebreak
 & & r & 0.85 & 0.40 & 69.4 & 0.85 & 0.73 & 171.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3788} & \multirow{1}{*}{36.5} & r & 0.44 & 0.14 & 0.3 & 0.61 & 0.42 & 72.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3835} & \multirow{1}{*}{41.4} & ${\underline{\rm r}}$s & 0.51 & 0.16 & 58.8 & 0.51 & 0.48 & 9.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3870} & \multirow{2}{*}{17.0} & rs & 0.66 & 0.55 & 28.9 & 0.76 & 0.66 & 82.8\\
\nopagebreak
 & & bar & 0.32 & 0.14 & 29.8 & 0.32 & 0.19 & 12.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3876} & \multirow{1}{*}{54.7} & RG & 0.56 & 0.39 & 110.0 & 0.68 & 0.55 & 74.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3885} & \multirow{1}{*}{27.8} & r${\underline{\rm l}}$ & 0.66 & 0.32 & 126.6 & 0.78 & 0.63 & 65.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~3887} & \multirow{3}{*}{19.3} & RL & 3.38 & 2.33 & 9.9 & 3.42 & 2.74 & 158.3\\
\nopagebreak
 & & bar & 1.13 & 0.33 & 1.9 & 1.16 & 0.39 & 155.7\\
\nopagebreak
 & & rs & 1.13 & 0.82 & 174.0 & 1.20 & 0.92 & 134.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3888} & \multirow{1}{*}{39.5} & rs & 0.42 & 0.30 & 129.6 & 0.43 & 0.39 & 41.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~3892} & \multirow{3}{*}{27.2} & RL & 2.55 & 2.20 & 4.0 & 2.66 & 2.20 & 85.5\\
\nopagebreak
 & & r$^{\prime}$l & 1.16 & 0.91 & 92.6 & 1.16 & 0.94 & 171.5\\
\nopagebreak
 & & bar & 1.13 & 0.60 & 100.5 & 1.13 & 0.63 & 0.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3898} & \multirow{2}{*}{21.9} & R & 2.38 & 0.84 & 104.0 & 2.40 & 1.48 & 170.1\\
\nopagebreak
 & & R & 1.80 & 0.65 & 106.2 & 1.81 & 1.14 & 175.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3900} & \multirow{1}{*}{33.8} & r & 1.10 & 0.43 & 179.7 & 1.10 & 0.79 & 171.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3936} & \multirow{1}{*}{22.6} & rs & 0.42 & 0.12 & 64.5 & 0.77 & 0.42 & 89.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3941} & \multirow{2}{*}{15.6} & R & 1.78 & 0.94 & 3.9 & 1.80 & 1.47 & 164.0\\
\nopagebreak
 & & bar & 0.70 & 0.39 & 174.9 & 0.76 & 0.57 & 141.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3949} & \multirow{2}{*}{18.3} & r${\underline{\rm s}}$ & 0.67 & 0.33 & 117.3 & 0.68 & 0.53 & 164.6\\
\nopagebreak
 & & bar & 0.19 & 0.10 & 113.5 & 0.20 & 0.17 & 143.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3953} & \multirow{2}{*}{18.4} & r & 1.60 & 0.73 & 6.6 & 1.68 & 1.33 & 147.0\\
\nopagebreak
 & & bar & 0.91 & 0.42 & 47.3 & 1.29 & 0.57 & 61.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3955} & \multirow{1}{*}{20.6} & r${\underline{\rm s}}$ & 0.66 & 0.16 & 173.3 & 0.71 & 0.42 & 30.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3956} & \multirow{1}{*}{25.7} & rs & 0.78 & 0.21 & 54.7 & 0.93 & 0.57 & 134.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3976} & \multirow{1}{*}{35.5} & rs & 0.85 & 0.22 & 58.6 & 0.85 & 0.67 & 7.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3982} & \multirow{1}{*}{22.0} & rs & 0.47 & 0.42 & 64.8 & 0.51 & 0.44 & 69.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3985} & \multirow{2}{*}{12.9} & r${\underline{\rm s}}$ & 0.24 & 0.20 & 91.9 & 0.27 & 0.23 & 74.0\\
\nopagebreak
 & & bar & 0.15 & 0.09 & 139.5 & 0.19 & 0.09 & 73.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~3992} & \multirow{2}{*}{24.9} & rs & 2.73 & 1.69 & 73.4 & 2.99 & 2.70 & 72.7\\
\nopagebreak
 & & bar & 1.80 & 0.69 & 38.5 & 2.32 & 0.94 & 126.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~3998} & \multirow{1}{*}{17.9} & r & 1.21 & 1.01 & 139.1 & 1.26 & 1.20 & 73.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4027} & \multirow{2}{*}{25.6} & rs & 0.65 & 0.56 & 102.3 & 0.79 & 0.57 & 98.6\\
\nopagebreak
 & & bar & 0.22 & 0.06 & 87.0 & 0.28 & 0.06 & 94.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4030} & \multirow{1}{*}{24.5} & rs & 0.43 & 0.31 & 34.7 & 0.44 & 0.40 & 21.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4037} & \multirow{2}{*}{25.6} & bar & 1.08 & 0.40 & 13.3 & 1.13 & 0.44 & 37.1\\
\nopagebreak
 & & rs & 0.91 & 0.85 & 105.0 & 1.05 & 0.86 & 100.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4041} & \multirow{2}{*}{22.7} & rs & 0.35 & 0.30 & 83.6 & 0.37 & 0.31 & 55.9\\
\nopagebreak
 & & bar & 0.20 & 0.10 & 74.5 & 0.21 & 0.10 & 37.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4045} & \multirow{3}{*}{31.4} & R$_1^{\prime}$L & 1.91 & 0.95 & 89.1 & 1.91 & 1.43 & 3.2\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.65 & 0.48 & 85.2 & 0.73 & 0.65 & 96.8\\
\nopagebreak
 & & bar & 0.54 & 0.33 & 17.9 & 0.80 & 0.34 & 100.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4050} & \multirow{3}{*}{32.5} & RL & 3.36 & 2.01 & 88.8 & 3.38 & 3.03 & 165.9\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 2.02 & 1.33 & 90.1 & 2.04 & 1.99 & 142.6\\
\nopagebreak
 & & bar & 1.81 & 0.54 & 77.8 & 1.89 & 0.78 & 157.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4051} & \multirow{2}{*}{14.6} & bar & 2.22 & 0.59 & 132.1 & 2.23 & 0.68 & 11.6\\
\nopagebreak
 & & rs & 2.07 & 1.32 & 115.9 & 2.07 & 1.53 & 170.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4062} & \multirow{1}{*}{16.3} & rs & 0.72 & 0.37 & 107.6 & 0.98 & 0.69 & 72.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4064} & \multirow{1}{*}{10.6} & RL & 3.27 & 1.16 & 148.2 & 3.27 & 2.46 & 176.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4067} & \multirow{2}{*}{41.2} & rs & 0.38 & 0.33 & 45.3 & 0.44 & 0.38 & 89.0\\
\nopagebreak
 & & bar & 0.37 & 0.17 & 61.7 & 0.38 & 0.21 & 27.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4094} & \multirow{1}{*}{19.9} & R$^{\prime}$ & 1.74 & 0.64 & 55.8 & 2.03 & 1.47 & 130.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4100} & \multirow{3}{*}{21.4} & R$^{\prime}$L & 4.65 & 1.48 & 166.1 & 4.80 & 4.36 & 36.1\\
\nopagebreak
 & & rs & 0.94 & 0.29 & 155.0 & 1.14 & 0.72 & 131.7\\
\nopagebreak
 & & nr & 0.12 & 0.05 & 151.7 & 0.18 & 0.10 & 110.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4102} & \multirow{2}{*}{21.0} & R$^{\prime}$ & 1.24 & 0.67 & 42.8 & 1.27 & 1.19 & 42.1\\
\nopagebreak
 & & bar & 0.44 & 0.27 & 57.9 & 0.55 & 0.38 & 62.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4108} & \multirow{2}{*}{40.2} & rs & 0.26 & 0.17 & 97.0 & 0.26 & 0.21 & 4.2\\
\nopagebreak
 & & bar & 0.13 & 0.08 & 101.4 & 0.13 & 0.09 & 11.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4108B} & \multirow{1}{*}{42.3} & rs & 0.29 & 0.22 & 114.8 & 0.32 & 0.24 & 125.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4116} & \multirow{2}{*}{21.2} & rs & 1.58 & 1.00 & 135.4 & 1.88 & 1.51 & 111.8\\
\nopagebreak
 & & bar & 1.52 & 0.43 & 142.7 & 1.53 & 0.76 & 175.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4120} & \multirow{1}{*}{36.5} & rs & 0.42 & 0.20 & 168.9 & 0.68 & 0.42 & 88.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4123} & \multirow{2}{*}{21.9} & bar & 1.75 & 0.42 & 106.1 & 1.84 & 0.59 & 155.0\\
\nopagebreak
 & & rs & 1.61 & 1.05 & 114.4 & 1.68 & 1.47 & 141.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4136} & \multirow{2}{*}{9.7} & rs & 0.68 & 0.50 & 92.4 & 0.74 & 0.52 & 57.9\\
\nopagebreak
 & & bar & 0.49 & 0.23 & 22.9 & 0.50 & 0.25 & 154.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4138} & \multirow{1}{*}{15.6} & r & 0.74 & 0.40 & 154.3 & 0.76 & 0.68 & 35.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4141} & \multirow{2}{*}{32.5} & r${\underline{\rm s}}$ & 0.38 & 0.28 & 57.2 & 0.41 & 0.34 & 125.9\\
\nopagebreak
 & & bar & 0.24 & 0.11 & 86.2 & 0.25 & 0.15 & 17.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4145} & \multirow{2}{*}{17.9} & rs & 0.79 & 0.35 & 81.1 & 0.88 & 0.55 & 141.6\\
\nopagebreak
 & & bar & 0.36 & 0.16 & 135.6 & 0.49 & 0.20 & 60.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4152} & \multirow{2}{*}{35.3} & r${\underline{\rm s}}$ & 0.32 & 0.27 & 93.5 & 0.38 & 0.30 & 107.1\\
\nopagebreak
 & & bar & 0.17 & 0.11 & 40.9 & 0.22 & 0.11 & 94.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4158} & \multirow{3}{*}{38.9} & RL & 0.62 & 0.44 & 68.5 & 0.62 & 0.57 & 5.0\\
\nopagebreak
 & & r & 0.30 & 0.21 & 77.4 & 0.31 & 0.27 & 32.4\\
\nopagebreak
 & & bar & 0.23 & 0.13 & 52.0 & 0.24 & 0.17 & 151.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4162} & \multirow{1}{*}{38.1} & r & 0.37 & 0.22 & 166.8 & 0.37 & 0.34 & 161.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4178} & \multirow{1}{*}{17.0} & R$_{2}^{\prime}$ & 3.53 & 1.07 & 31.3 & 3.81 & 3.51 & 101.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4189} & \multirow{2}{*}{28.1} & bar & 0.84 & 0.24 & 102.5 & 0.91 & 0.28 & 38.7\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 0.73 & 0.58 & 109.5 & 0.86 & 0.64 & 66.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4192} & \multirow{2}{*}{16.0} & R$^{\prime}$ & 7.96 & 1.67 & 155.5 & 7.97 & 5.39 & 175.6\\
\nopagebreak
 & & rs & 4.10 & 0.81 & 151.2 & 4.32 & 2.47 & 156.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4193} & \multirow{2}{*}{37.4} & RL & 1.75 & 0.79 & 88.3 & 1.75 & 1.71 & 159.0\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 0.44 & 0.28 & 95.5 & 0.63 & 0.43 & 82.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4210} & \multirow{2}{*}{43.2} & rs & 0.47 & 0.33 & 123.0 & 0.54 & 0.39 & 55.8\\
\nopagebreak
 & & bar & 0.38 & 0.16 & 45.4 & 0.46 & 0.17 & 121.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4212} & \multirow{1}{*}{19.0} & rs & 0.72 & 0.40 & 76.5 & 0.72 & 0.61 & 6.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4216} & \multirow{2}{*}{17.1} & R$^{\prime}$ & 5.84 & 0.55 & 20.9 & 5.85 & 3.02 & 3.9\\
\nopagebreak
 & & r & 1.86 & 0.26 & 19.2 & 1.89 & 1.42 & 165.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4220} & \multirow{1}{*}{17.9} & r & 1.17 & 0.21 & 137.8 & 1.17 & 0.70 & 172.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4224} & \multirow{1}{*}{41.9} & R$^{\prime}$ & 1.44 & 0.28 & 57.8 & 1.45 & 0.70 & 9.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4234} & \multirow{2}{*}{32.9} & bar & 0.64 & 0.11 & 78.3 & 0.67 & 0.13 & 33.5\\
\nopagebreak
 & & rs & 0.54 & 0.37 & 71.3 & 0.56 & 0.43 & 37.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4237} & \multirow{1}{*}{23.5} & R$^{\prime}$ & 1.14 & 0.71 & 105.8 & 1.15 & 1.14 & 37.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~4245} & \multirow{4}{*}{9.7} & RL & 2.65 & 1.89 & 16.6 & 2.72 & 2.20 & 30.5\\
\nopagebreak
 & & bar & 1.25 & 0.61 & 136.5 & 1.38 & 0.66 & 128.1\\
\nopagebreak
 & & r & 1.21 & 0.90 & 151.8 & 1.30 & 1.01 & 132.4\\
\nopagebreak
 & & nr & 0.16 & 0.13 & 176.3 & 0.16 & 0.15 & 168.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4250} & \multirow{3}{*}{33.4} & R & 3.10 & 2.68 & 83.8 & 3.19 & 2.96 & 133.1\\
\nopagebreak
 & & rl & 1.43 & 1.01 & 166.5 & 1.60 & 1.02 & 73.7\\
\nopagebreak
 & & bar & 1.43 & 0.60 & 165.1 & 1.60 & 0.61 & 69.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4256} & \multirow{1}{*}{39.1} & R & 2.37 & 0.20 & 41.6 & 2.37 & 1.10 & 0.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4258} & \multirow{2}{*}{7.4} & R & 16.51 & 5.47 & 146.6 & 23.39 & 15.26 & 69.9\\
\nopagebreak
 & & rs & 6.33 & 2.03 & 155.7 & 10.90 & 4.66 & 66.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4260} & \multirow{1}{*}{38.3} & r${\underline{\rm s}}$ & 1.12 & 0.62 & 57.9 & 1.61 & 1.12 & 89.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4268} & \multirow{1}{*}{29.6} & ${\underline{\rm r}}$s & 0.66 & 0.21 & 48.6 & 0.67 & 0.42 & 13.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4274} & \multirow{3}{*}{16.8} & R & 5.92 & 1.50 & 100.8 & 5.93 & 4.41 & 177.3\\
\nopagebreak
 & & r & 2.79 & 0.91 & 100.3 & 2.81 & 2.66 & 155.6\\
\nopagebreak
 & & nr & 0.26 & 0.08 & 102.7 & 0.26 & 0.24 & 29.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4286} & \multirow{1}{*}{7.0} & R{\underline{\rm L}} & 0.78 & 0.55 & 160.2 & 0.91 & 0.77 & 74.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4293} & \multirow{2}{*}{14.3} & R & 4.20 & 2.11 & 64.4 & 4.51 & 4.19 & 86.2\\
\nopagebreak
 & & rs & 2.49 & 0.99 & 72.8 & 2.71 & 1.96 & 36.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4298} & \multirow{2}{*}{15.0} & R$^{\prime}$ & 2.13 & 0.96 & 138.3 & 2.20 & 1.62 & 22.8\\
\nopagebreak
 & & rs & 0.71 & 0.25 & 132.5 & 0.71 & 0.43 & 3.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4303} & \multirow{2}{*}{16.5} & bar & 1.86 & 0.56 & 2.1 & 1.95 & 0.60 & 42.4\\
\nopagebreak
 & & rs & 1.59 & 1.33 & 81.0 & 1.76 & 1.35 & 106.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4309} & \multirow{2}{*}{13.7} & rl & 0.99 & 0.37 & 90.5 & 1.00 & 0.68 & 172.5\\
\nopagebreak
 & & bar & 0.66 & 0.34 & 73.9 & 0.80 & 0.52 & 126.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4310} & \multirow{1}{*}{9.7} & ${\underline{\rm r}}$s & 0.43 & 0.14 & 157.2 & 0.43 & 0.30 & 177.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4313} & \multirow{1}{*}{16.1} & R$^{\prime}$ & 1.40 & 0.20 & 142.0 & 1.41 & 0.87 & 4.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~4314} & \multirow{4}{*}{9.7} & R$_{1}^{\prime}$ & 3.72 & 3.03 & 51.2 & 3.72 & 3.23 & 179.4\\
\nopagebreak
 & & bar & 2.22 & 0.80 & 146.9 & 2.37 & 0.80 & 94.9\\
\nopagebreak
 & & rl & 2.07 & 1.74 & 155.1 & 2.20 & 1.74 & 99.8\\
\nopagebreak
 & & nr & 0.23 & 0.18 & 140.0 & 0.25 & 0.18 & 88.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4316} & \multirow{1}{*}{28.6} & rs & 0.95 & 0.06 & 111.9 & 0.95 & 0.39 & 2.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4319} & \multirow{3}{*}{28.2} & R$^{\prime}$ & 2.16 & 1.69 & 168.0 & 2.32 & 2.00 & 53.9\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.12 & 0.61 & 134.4 & 1.16 & 0.76 & 154.5\\
\nopagebreak
 & & bar & 0.60 & 0.30 & 162.8 & 0.61 & 0.37 & 19.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4321} & \multirow{3}{*}{15.9} & bar & 2.22 & 0.90 & 107.9 & 2.52 & 0.96 & 122.5\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 2.03 & 1.70 & 103.0 & 2.38 & 1.75 & 106.3\\
\nopagebreak
 & & nr & 0.30 & 0.24 & 158.6 & 0.30 & 0.29 & 1.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4324} & \multirow{1}{*}{31.6} & r & 0.72 & 0.32 & 54.0 & 0.75 & 0.71 & 119.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4336} & \multirow{2}{*}{14.2} & r & 0.59 & 0.32 & 167.0 & 0.60 & 0.53 & 26.8\\
\nopagebreak
 & & bar & 0.28 & 0.18 & 101.7 & 0.45 & 0.19 & 102.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4343} & \multirow{2}{*}{27.7} & R$^{\prime}$ & 0.92 & 0.14 & 127.5 & 0.93 & 0.41 & 171.3\\
\nopagebreak
 & & r & 0.45 & 0.10 & 132.9 & 0.46 & 0.28 & 12.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4344} & \multirow{1}{*}{14.1} & r & 0.31 & 0.27 & 155.8 & 0.35 & 0.27 & 94.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4348} & \multirow{1}{*}{34.5} & rs & 0.68 & 0.14 & 33.8 & 0.71 & 0.58 & 151.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4351} & \multirow{1}{*}{18.4} & R$^{\prime}$ & 1.25 & 0.83 & 76.9 & 1.38 & 1.11 & 51.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4355} & \multirow{2}{*}{34.7} & R$^{\prime}$L & 0.97 & 0.49 & 60.1 & 1.01 & 0.95 & 129.5\\
\nopagebreak
 & & bar & 0.63 & 0.32 & 61.6 & 0.63 & 0.62 & 127.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4369} & \multirow{3}{*}{21.6} & R & 1.42 & 1.30 & 156.8 & 1.45 & 1.31 & 62.2\\
\nopagebreak
 & & rs & 0.28 & 0.25 & 105.6 & 0.28 & 0.26 & 5.9\\
\nopagebreak
 & & bar & 0.27 & 0.10 & 150.5 & 0.27 & 0.10 & 50.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4371} & \multirow{3}{*}{16.8} & r & 2.09 & 1.04 & 91.1 & 2.14 & 1.97 & 35.1\\
\nopagebreak
 & & bar & 1.13 & 0.84 & 158.0 & 2.13 & 0.86 & 84.7\\
\nopagebreak
 & & nr & 0.35 & 0.14 & 87.3 & 0.35 & 0.27 & 177.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4378} & \multirow{1}{*}{27.8} & R$^{\prime}$ & 2.93 & 2.45 & 178.5 & 2.99 & 2.85 & 43.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4380} & \multirow{2}{*}{19.9} & R & 2.02 & 1.07 & 156.5 & 2.03 & 1.93 & 169.8\\
\nopagebreak
 & & r & 0.98 & 0.54 & 151.8 & 1.04 & 0.92 & 132.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4384} & \multirow{2}{*}{36.6} & rs & 0.30 & 0.15 & 75.5 & 0.30 & 0.20 & 168.3\\
\nopagebreak
 & & bar & 0.07 & 0.04 & 157.9 & 0.09 & 0.04 & 80.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4385} & \multirow{2}{*}{33.5} & rs & 1.03 & 0.60 & 84.7 & 1.10 & 0.96 & 46.6\\
\nopagebreak
 & & bar & 0.97 & 0.37 & 99.4 & 1.12 & 0.55 & 41.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4388} & \multirow{1}{*}{21.4} & rs & 1.39 & 0.17 & 89.3 & 1.40 & 0.62 & 172.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4389} & \multirow{2}{*}{15.5} & ${\underline{\rm r}}$s & 1.50 & 0.75 & 101.9 & 1.52 & 1.16 & 15.7\\
\nopagebreak
 & & bar & 1.38 & 0.25 & 104.6 & 1.40 & 0.38 & 13.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4394} & \multirow{3}{*}{16.8} & R & 2.74 & 2.45 & 77.5 & 2.99 & 2.60 & 113.0\\
\nopagebreak
 & & bar & 1.52 & 0.65 & 142.2 & 1.60 & 0.72 & 38.3\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.50 & 1.31 & 129.2 & 1.58 & 1.44 & 58.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4402} & \multirow{1}{*}{16.7} & R$^{\prime}$ & 1.86 & 0.20 & 89.8 & 1.95 & 1.28 & 23.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4405} & \multirow{3}{*}{14.1} & R & 1.05 & 0.66 & 24.2 & 1.05 & 0.87 & 13.3\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.37 & 0.32 & 13.8 & 0.42 & 0.37 & 96.4\\
\nopagebreak
 & & bar & 0.34 & 0.14 & 7.9 & 0.34 & 0.18 & 163.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4411A} & \multirow{2}{*}{16.8} & rs & 0.57 & 0.43 & 32.6 & 0.68 & 0.43 & 94.5\\
\nopagebreak
 & & bar & 0.16 & 0.03 & 109.7 & 0.16 & 0.03 & 173.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4412} & \multirow{2}{*}{35.6} & r${\underline{\rm s}}$ & 0.73 & 0.56 & 77.9 & 0.73 & 0.58 & 24.3\\
\nopagebreak
 & & bar & 0.54 & 0.16 & 119.7 & 0.56 & 0.16 & 63.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4413} & \multirow{3}{*}{16.7} & R$^{\prime}$L & 2.81 & 1.52 & 68.5 & 2.81 & 2.14 & 178.2\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.28 & 0.64 & 58.6 & 1.31 & 0.88 & 159.1\\
\nopagebreak
 & & bar & 0.49 & 0.24 & 14.2 & 0.64 & 0.26 & 112.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4414} & \multirow{1}{*}{18.3} & rl & 0.68 & 0.39 & 145.2 & 0.82 & 0.60 & 122.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4416} & \multirow{3}{*}{13.8} & RL & 1.08 & 1.01 & 98.4 & 1.17 & 1.07 & 82.4\\
\nopagebreak
 & & rs & 0.41 & 0.32 & 66.6 & 0.43 & 0.36 & 139.6\\
\nopagebreak
 & & bar & 0.19 & 0.06 & 7.5 & 0.22 & 0.06 & 97.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4424} & \multirow{2}{*}{16.0} & R$_{2}^{\prime}$L & 3.18 & 1.53 & 89.9 & 3.25 & 2.70 & 22.5\\
\nopagebreak
 & & bar & 1.62 & 0.58 & 97.6 & 1.73 & 0.98 & 29.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4430} & \multirow{2}{*}{17.0} & ${\underline{\rm r}}$s & 0.56 & 0.51 & 102.8 & 0.62 & 0.54 & 72.6\\
\nopagebreak
 & & bar & 0.50 & 0.21 & 118.1 & 0.55 & 0.22 & 50.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4448} & \multirow{2}{*}{26.5} & R$^{\prime}$ & 2.50 & 0.74 & 92.6 & 2.50 & 2.28 & 10.9\\
\nopagebreak
 & & r & 1.47 & 0.49 & 92.2 & 1.51 & 1.47 & 82.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4450} & \multirow{3}{*}{16.5} & R$^{\prime}$ & 3.43 & 2.20 & 164.1 & 3.56 & 3.04 & 145.7\\
\nopagebreak
 & & rs & 1.51 & 0.96 & 10.0 & 1.64 & 1.28 & 44.2\\
\nopagebreak
 & & bar & 1.46 & 0.68 & 7.0 & 1.52 & 0.94 & 25.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4451} & \multirow{1}{*}{26.6} & r & 0.43 & 0.23 & 157.4 & 0.43 & 0.32 & 172.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4454} & \multirow{3}{*}{35.7} & RL & 2.00 & 1.83 & 105.1 & 2.09 & 1.83 & 83.0\\
\nopagebreak
 & & r & 1.09 & 0.80 & 34.4 & 1.10 & 0.83 & 10.0\\
\nopagebreak
 & & bar & 1.02 & 0.49 & 22.0 & 1.02 & 0.51 & 175.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4457} & \multirow{3}{*}{17.4} & R & 4.04 & 3.76 & 78.8 & 4.11 & 3.98 & 52.8\\
\nopagebreak
 & & R & 2.42 & 2.24 & 162.7 & 2.61 & 2.24 & 93.3\\
\nopagebreak
 & & bar & 0.97 & 0.61 & 65.8 & 0.97 & 0.65 & 179.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4460} & \multirow{1}{*}{8.8} & r & 0.42 & 0.13 & 38.9 & 0.49 & 0.42 & 95.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4461} & \multirow{1}{*}{16.8} & r & 1.47 & 0.54 & 5.1 & 1.58 & 1.34 & 134.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4462} & \multirow{1}{*}{26.2} & rs & 1.33 & 0.41 & 118.6 & 1.33 & 0.90 & 174.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4491} & \multirow{2}{*}{3.6} & rs & 0.89 & 0.43 & 151.7 & 0.94 & 0.80 & 38.4\\
\nopagebreak
 & & bar & 0.40 & 0.18 & 130.3 & 0.46 & 0.29 & 134.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4492} & \multirow{1}{*}{16.8} & ${\underline{\rm r}}$s & 0.48 & 0.42 & 55.9 & 0.50 & 0.45 & 55.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4496A} & \multirow{2}{*}{15.6} & r${\underline{\rm s}}$ & 0.99 & 0.89 & 70.0 & 1.02 & 0.98 & 70.5\\
\nopagebreak
 & & bar & 0.53 & 0.11 & 52.6 & 0.53 & 0.12 & 168.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4498} & \multirow{2}{*}{15.8} & rs & 1.24 & 0.62 & 129.4 & 1.29 & 0.97 & 153.2\\
\nopagebreak
 & & bar & 1.05 & 0.19 & 123.5 & 1.10 & 0.30 & 155.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4501} & \multirow{1}{*}{19.1} & r${\underline{\rm s}}$ & 1.55 & 0.61 & 137.4 & 1.59 & 1.18 & 159.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4504} & \multirow{2}{*}{18.6} & rs & 0.93 & 0.71 & 134.1 & 1.18 & 0.92 & 98.6\\
\nopagebreak
 & & bar & 0.36 & 0.18 & 149.4 & 0.37 & 0.29 & 25.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4519} & \multirow{2}{*}{28.4} & r${\underline{\rm s}}$ & 0.67 & 0.54 & 69.2 & 0.85 & 0.54 & 95.5\\
\nopagebreak
 & & bar & 0.49 & 0.24 & 69.9 & 0.62 & 0.24 & 99.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4522} & \multirow{3}{*}{16.8} & R$^{\prime}$ & 2.38 & 0.56 & 32.9 & 2.41 & 2.12 & 158.6\\
\nopagebreak
 & & r & 1.32 & 0.36 & 35.4 & 1.39 & 1.28 & 57.7\\
\nopagebreak
 & & rs & 0.74 & 0.17 & 35.1 & 0.75 & 0.65 & 14.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4525} & \multirow{2}{*}{12.6} & R$^{\prime}$ & 1.28 & 0.56 & 34.9 & 1.49 & 0.87 & 136.0\\
\nopagebreak
 & & bar & 0.46 & 0.20 & 80.2 & 0.58 & 0.28 & 53.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4527} & \multirow{3}{*}{21.6} & R$_{2}^{\prime}$ & 4.75 & 0.95 & 65.4 & 4.79 & 3.41 & 169.1\\
\nopagebreak
 & & rs & 1.56 & 0.33 & 68.4 & 1.58 & 1.20 & 12.4\\
\nopagebreak
 & & nr & 0.23 & 0.07 & 61.7 & 0.28 & 0.20 & 120.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4528} & \multirow{2}{*}{17.6} & r & 0.37 & 0.19 & 5.4 & 0.37 & 0.32 & 176.7\\
\nopagebreak
 & & bar & 0.17 & 0.15 & 63.9 & 0.28 & 0.15 & 85.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4531} & \multirow{1}{*}{15.2} & ${\underline{\rm r}}$s & 0.69 & 0.46 & 164.8 & 0.74 & 0.64 & 51.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4536} & \multirow{1}{*}{15.3} & rs & 3.05 & 0.85 & 121.1 & 3.11 & 1.92 & 164.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4540} & \multirow{2}{*}{16.8} & rs & 0.69 & 0.66 & 111.6 & 0.72 & 0.66 & 72.5\\
\nopagebreak
 & & bar & 0.30 & 0.12 & 53.6 & 0.30 & 0.13 & 177.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4548} & \multirow{2}{*}{16.2} & rs & 2.04 & 1.52 & 85.2 & 2.56 & 1.56 & 103.7\\
\nopagebreak
 & & bar & 1.93 & 0.90 & 61.3 & 2.49 & 0.90 & 91.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4565} & \multirow{1}{*}{12.9} & r & 3.12 & 0.22 & 135.6 & 3.13 & 1.33 & 3.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4567} & \multirow{2}{*}{25.6} & rs & 0.51 & 0.37 & 36.6 & 0.71 & 0.41 & 106.7\\
\nopagebreak
 & & bar & 0.28 & 0.21 & 56.0 & 0.36 & 0.25 & 109.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4568} & \multirow{1}{*}{20.9} & r${\underline{\rm s}}$ & 0.41 & 0.22 & 22.4 & 0.50 & 0.40 & 108.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4569} & \multirow{2}{*}{12.4} & rs & 4.01 & 1.76 & 17.5 & 4.73 & 3.66 & 121.4\\
\nopagebreak
 & & x$_{1}$r & 2.20 & 0.38 & 16.0 & 2.34 & 0.87 & 156.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~4579} & \multirow{4}{*}{19.6} & RL & 4.33 & 3.10 & 96.7 & 4.39 & 4.10 & 27.5\\
\nopagebreak
 & & R$^{\prime}$ & 3.13 & 2.20 & 98.7 & 3.18 & 2.90 & 29.6\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 2.22 & 1.34 & 66.1 & 2.44 & 1.62 & 135.4\\
\nopagebreak
 & & bar & 1.41 & 0.73 & 59.2 & 1.59 & 0.87 & 132.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4580} & \multirow{3}{*}{20.6} & R$^{\prime}$ & 1.86 & 1.26 & 161.6 & 1.88 & 1.64 & 20.8\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.12 & 0.81 & 158.3 & 1.12 & 1.06 & 19.4\\
\nopagebreak
 & & rs & 0.67 & 0.40 & 156.2 & 0.68 & 0.52 & 2.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4591} & \multirow{2}{*}{50.5} & bar & 0.28 & 0.10 & 38.7 & 0.28 & 0.19 & 6.2\\
\nopagebreak
 & & rs & 0.26 & 0.15 & 31.1 & 0.30 & 0.26 & 115.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4593} & \multirow{3}{*}{33.9} & R$^{\prime}$ & 3.54 & 2.51 & 108.2 & 3.55 & 3.00 & 8.0\\
\nopagebreak
 & & rs & 2.03 & 1.30 & 81.4 & 2.11 & 1.50 & 145.3\\
\nopagebreak
 & & bar & 1.75 & 0.70 & 57.5 & 1.95 & 0.75 & 126.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4594} & \multirow{1}{*}{10.4} & R & 4.59 & 0.44 & 89.0 & 4.59 & 1.06 & 0.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4596} & \multirow{3}{*}{16.8} & R{\underline{\rm L}} & 3.40 & 2.66 & 140.1 & 3.63 & 3.07 & 49.1\\
\nopagebreak
 & & rs & 2.11 & 1.44 & 82.3 & 2.34 & 1.60 & 126.7\\
\nopagebreak
 & & bar & 1.79 & 0.85 & 74.1 & 2.01 & 0.92 & 125.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4597} & \multirow{1}{*}{17.0} & R$^{\prime}$ & 2.52 & 1.09 & 39.6 & 2.65 & 2.40 & 131.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4618} & \multirow{3}{*}{7.3} & R$^{\prime}$ & 2.26 & 2.03 & 33.2 & 2.78 & 2.22 & 81.0\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 1.17 & 0.94 & 82.2 & 1.55 & 0.95 & 81.4\\
\nopagebreak
 & & bar & 0.68 & 0.25 & 65.3 & 0.83 & 0.27 & 61.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4625} & \multirow{3}{*}{8.2} & R$^{\prime}$ & 0.95 & 0.85 & 151.3 & 0.96 & 0.90 & 159.8\\
\nopagebreak
 & & rs & 0.33 & 0.28 & 80.8 & 0.35 & 0.28 & 96.9\\
\nopagebreak
 & & bar & 0.27 & 0.17 & 23.2 & 0.28 & 0.18 & 46.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4628} & \multirow{1}{*}{42.9} & R$^{\prime}$ & 1.12 & 0.19 & 44.4 & 1.13 & 0.66 & 176.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4639} & \multirow{3}{*}{22.4} & R$^{\prime}$ & 2.36 & 1.38 & 116.4 & 2.63 & 1.90 & 134.2\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.89 & 0.79 & 127.6 & 1.22 & 0.89 & 92.5\\
\nopagebreak
 & & bar & 0.84 & 0.37 & 169.5 & 1.03 & 0.47 & 53.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4641} & \multirow{1}{*}{13.9} & rl & 0.19 & 0.17 & 35.4 & 0.20 & 0.18 & 119.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4643} & \multirow{2}{*}{25.7} & r & 1.82 & 1.55 & 54.8 & 1.95 & 1.82 & 95.6\\
\nopagebreak
 & & bar & 1.59 & 0.84 & 132.3 & 1.96 & 0.85 & 79.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4647} & \multirow{2}{*}{18.3} & rs & 0.27 & 0.17 & 12.2 & 0.35 & 0.18 & 74.3\\
\nopagebreak
 & & bar & 0.14 & 0.09 & 114.1 & 0.14 & 0.11 & 147.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4651} & \multirow{1}{*}{26.7} & ${\underline{\rm r}}$s & 0.80 & 0.49 & 79.5 & 0.85 & 0.80 & 74.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4654} & \multirow{2}{*}{16.3} & r${\underline{\rm s}}$ & 1.17 & 0.73 & 126.8 & 1.36 & 1.14 & 71.3\\
\nopagebreak
 & & bar & 0.84 & 0.27 & 120.1 & 0.84 & 0.49 & 178.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4658} & \multirow{2}{*}{28.6} & bar & 0.31 & 0.08 & 36.0 & 0.41 & 0.11 & 52.8\\
\nopagebreak
 & & rs & 0.30 & 0.22 & 40.3 & 0.46 & 0.25 & 75.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4659} & \multirow{2}{*}{3.7} & R & 1.04 & 0.64 & 2.8 & 1.06 & 0.86 & 25.0\\
\nopagebreak
 & & bar & 0.26 & 0.22 & 72.4 & 0.36 & 0.22 & 86.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4680} & \multirow{2}{*}{34.6} & rs & 0.53 & 0.28 & 58.1 & 0.55 & 0.35 & 31.3\\
\nopagebreak
 & & bar & 0.31 & 0.12 & 168.5 & 0.37 & 0.13 & 121.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4682} & \multirow{1}{*}{32.0} & r & 0.22 & 0.16 & 82.6 & 0.32 & 0.22 & 90.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4689} & \multirow{2}{*}{17.9} & R & 1.86 & 1.51 & 165.3 & 1.88 & 1.85 & 62.0\\
\nopagebreak
 & & rs & 0.57 & 0.44 & 127.2 & 0.64 & 0.48 & 120.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4691} & \multirow{3}{*}{22.5} & R$^{\prime}$L & 2.79 & 2.15 & 25.3 & 2.81 & 2.59 & 161.7\\
\nopagebreak
 & & R$^{\prime}$ & 1.58 & 1.37 & 73.0 & 1.82 & 1.44 & 70.9\\
\nopagebreak
 & & bar & 0.46 & 0.10 & 98.2 & 0.55 & 0.10 & 71.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4698} & \multirow{3}{*}{23.7} & R & 7.91 & 2.73 & 167.7 & 7.91 & 4.85 & 2.2\\
\nopagebreak
 & & r & 2.15 & 0.71 & 169.4 & 2.15 & 1.25 & 6.3\\
\nopagebreak
 & & r & 1.58 & 0.50 & 168.9 & 1.58 & 0.89 & 5.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4699} & \multirow{2}{*}{24.7} & R$^{\prime}$ & 1.95 & 1.49 & 47.9 & 1.97 & 1.72 & 20.3\\
\nopagebreak
 & & bar & 0.41 & 0.22 & 48.5 & 0.42 & 0.26 & 13.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4710} & \multirow{1}{*}{16.8} & nr & 0.31 & 0.03 & 28.6 & 0.31 & 0.14 & 7.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4713} & \multirow{2}{*}{16.4} & rs & 0.44 & 0.38 & 65.0 & 0.61 & 0.42 & 98.6\\
\nopagebreak
 & & bar & 0.38 & 0.14 & 84.9 & 0.39 & 0.22 & 164.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4722} & \multirow{1}{*}{67.1} & rs & 0.65 & 0.18 & 30.5 & 0.65 & 0.48 & 167.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4725} & \multirow{2}{*}{13.6} & bar & 4.35 & 1.37 & 48.8 & 4.53 & 1.93 & 23.5\\
\nopagebreak
 & & r & 4.14 & 2.34 & 34.2 & 4.14 & 3.42 & 0.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~4736} & \multirow{4}{*}{5.1} & R & 10.58 & 8.68 & 134.8 & 10.94 & 10.13 & 47.1\\
\nopagebreak
 & & bar & 4.71 & 3.48 & 94.4 & 5.07 & 3.91 & 131.4\\
\nopagebreak
 & & rl & 4.48 & 3.47 & 103.9 & 4.70 & 3.99 & 136.6\\
\nopagebreak
 & & nr$^{\prime}$ & 1.48 & 1.13 & 114.0 & 1.50 & 1.34 & 152.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4746} & \multirow{1}{*}{33.6} & R$^{\prime}$ & 1.45 & 0.17 & 119.0 & 1.45 & 0.77 & 176.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4750} & \multirow{2}{*}{26.1} & R$^{\prime}$ & 1.52 & 1.33 & 156.7 & 1.69 & 1.51 & 101.5\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.55 & 0.49 & 146.0 & 0.63 & 0.53 & 103.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4771} & \multirow{1}{*}{20.3} & r & 0.62 & 0.20 & 139.8 & 0.93 & 0.58 & 72.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4772} & \multirow{2}{*}{30.5} & R$^{\prime}$ & 3.85 & 1.93 & 147.4 & 3.86 & 3.68 & 19.5\\
\nopagebreak
 & & r & 2.36 & 0.61 & 145.3 & 2.36 & 1.16 & 178.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4779} & \multirow{2}{*}{40.8} & bar & 0.95 & 0.29 & 9.2 & 1.13 & 0.31 & 114.2\\
\nopagebreak
 & & rs & 0.79 & 0.62 & 14.0 & 0.94 & 0.65 & 107.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4791} & \multirow{2}{*}{41.2} & rl & 0.32 & 0.18 & 55.7 & 0.33 & 0.25 & 155.8\\
\nopagebreak
 & & bar & 0.21 & 0.14 & 90.2 & 0.23 & 0.17 & 55.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4793} & \multirow{1}{*}{33.8} & rs & 0.50 & 0.31 & 59.7 & 0.60 & 0.47 & 65.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4795} & \multirow{2}{*}{32.9} & R$^{\prime}$ & 1.38 & 1.13 & 116.5 & 1.56 & 1.38 & 87.1\\
\nopagebreak
 & & bar & 0.33 & 0.23 & 23.8 & 0.45 & 0.23 & 89.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4800} & \multirow{2}{*}{22.5} & R$^{\prime}$ & 1.22 & 0.97 & 40.5 & 1.34 & 1.16 & 61.5\\
\nopagebreak
 & & rs & 0.34 & 0.24 & 33.8 & 0.35 & 0.31 & 33.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4814} & \multirow{2}{*}{39.3} & R$^{\prime}$ & 1.45 & 0.85 & 117.8 & 1.47 & 1.08 & 159.3\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 0.84 & 0.58 & 112.0 & 0.89 & 0.72 & 141.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4818} & \multirow{1}{*}{20.1} & R & 2.43 & 0.67 & 1.0 & 2.48 & 1.70 & 164.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4826} & \multirow{3}{*}{5.3} & R$^{\prime}$ & 7.17 & 3.10 & 117.1 & 7.18 & 5.59 & 4.5\\
\nopagebreak
 & & rs & 2.73 & 1.44 & 117.9 & 2.75 & 2.57 & 22.6\\
\nopagebreak
 & & r & 1.43 & 0.70 & 112.9 & 1.44 & 1.26 & 162.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4845} & \multirow{2}{*}{19.4} & R$^{\prime}$ & 4.35 & 0.87 & 82.0 & 4.47 & 3.30 & 19.9\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 2.09 & 0.34 & 76.2 & 2.17 & 1.29 & 159.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4856} & \multirow{1}{*}{21.1} & RL & 2.44 & 0.65 & 36.2 & 2.46 & 1.79 & 169.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4866} & \multirow{1}{*}{23.8} & rl & 2.52 & 0.31 & 87.0 & 2.53 & 1.29 & 175.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4880} & \multirow{3}{*}{15.7} & RL & 2.05 & 1.48 & 148.0 & 2.13 & 1.80 & 143.2\\
\nopagebreak
 & & rl & 0.89 & 0.63 & 167.8 & 0.89 & 0.79 & 15.3\\
\nopagebreak
 & & bar & 0.29 & 0.18 & 169.0 & 0.30 & 0.22 & 11.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4897} & \multirow{2}{*}{43.1} & ${\underline{\rm r}}$s & 0.48 & 0.31 & 164.9 & 0.48 & 0.37 & 21.2\\
\nopagebreak
 & & bar & 0.40 & 0.20 & 5.7 & 0.43 & 0.23 & 42.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4900} & \multirow{2}{*}{24.7} & R$^{\prime}$ & 1.18 & 0.99 & 118.9 & 1.19 & 1.03 & 150.6\\
\nopagebreak
 & & bar & 0.72 & 0.23 & 140.1 & 0.72 & 0.24 & 179.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4902} & \multirow{2}{*}{39.2} & ${\underline{\rm r}}$s & 0.88 & 0.79 & 171.9 & 0.95 & 0.79 & 78.0\\
\nopagebreak
 & & bar & 0.88 & 0.36 & 68.4 & 0.90 & 0.38 & 144.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4941} & \multirow{2}{*}{18.2} & RL & 3.33 & 2.36 & 22.5 & 3.33 & 3.09 & 175.5\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.96 & 0.96 & 20.0 & 1.97 & 1.25 & 174.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4951} & \multirow{2}{*}{15.1} & R$^{\prime}$ & 1.67 & 0.64 & 90.8 & 1.89 & 1.67 & 95.8\\
\nopagebreak
 & & rs & 0.61 & 0.25 & 88.5 & 0.76 & 0.60 & 104.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4961} & \multirow{2}{*}{43.1} & rs & 0.40 & 0.26 & 105.3 & 0.41 & 0.36 & 25.1\\
\nopagebreak
 & & bar & 0.21 & 0.11 & 133.9 & 0.25 & 0.14 & 53.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4980} & \multirow{2}{*}{18.2} & R$^{\prime}$ & 1.17 & 0.53 & 173.5 & 1.19 & 1.01 & 22.8\\
\nopagebreak
 & & bar & 0.89 & 0.41 & 159.1 & 0.98 & 0.72 & 139.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~4984} & \multirow{3}{*}{21.3} & R$^{\prime}$ & 5.07 & 2.82 & 24.7 & 5.07 & 4.77 & 0.5\\
\nopagebreak
 & & R & 3.26 & 1.90 & 20.1 & 3.39 & 3.10 & 136.6\\
\nopagebreak
 & & bar & 0.93 & 0.65 & 92.2 & 1.53 & 0.67 & 81.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4995} & \multirow{2}{*}{29.1} & rs & 0.72 & 0.63 & 118.6 & 1.01 & 0.69 & 82.4\\
\nopagebreak
 & & bar & 0.64 & 0.31 & 34.5 & 0.93 & 0.33 & 107.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5005} & \multirow{2}{*}{19.9} & R$_{2}^{\prime}$ & 3.53 & 1.23 & 63.2 & 3.66 & 3.01 & 151.8\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.24 & 0.42 & 71.5 & 1.29 & 1.02 & 28.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5016} & \multirow{2}{*}{43.3} & ${\underline{\rm r}}$s & 0.24 & 0.14 & 77.5 & 0.25 & 0.18 & 27.1\\
\nopagebreak
 & & bar & 0.12 & 0.09 & 18.7 & 0.15 & 0.10 & 113.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5033} & \multirow{2}{*}{19.6} & R$^{\prime}$ & 8.84 & 4.26 & 167.0 & 9.07 & 7.75 & 153.3\\
\nopagebreak
 & & rs & 0.52 & 0.19 & 170.9 & 0.52 & 0.35 & 178.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5054} & \multirow{2}{*}{19.2} & R$^{\prime}$ & 4.45 & 2.48 & 157.6 & 4.45 & 4.06 & 6.7\\
\nopagebreak
 & & nr & 0.19 & 0.11 & 166.9 & 0.20 & 0.16 & 40.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5055} & \multirow{2}{*}{8.3} & rs & 1.40 & 0.64 & 93.8 & 1.45 & 1.10 & 152.6\\
\nopagebreak
 & & rl & 0.69 & 0.31 & 100.0 & 0.69 & 0.57 & 173.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5068} & \multirow{2}{*}{6.1} & r${\underline{\rm s}}$ & 2.06 & 1.79 & 69.2 & 2.07 & 1.82 & 145.0\\
\nopagebreak
 & & bar & 0.79 & 0.21 & 150.5 & 0.81 & 0.22 & 52.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5078} & \multirow{1}{*}{26.9} & r & 0.71 & 0.09 & 146.0 & 0.71 & 0.27 & 177.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5079} & \multirow{2}{*}{31.6} & R$^{\prime}$ & 0.68 & 0.42 & 25.2 & 0.82 & 0.68 & 100.4\\
\nopagebreak
 & & bar & 0.36 & 0.16 & 157.6 & 0.61 & 0.19 & 108.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5085} & \multirow{1}{*}{28.9} & rs & 0.28 & 0.19 & 45.8 & 0.28 & 0.21 & 171.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5088} & \multirow{1}{*}{22.6} & R & 1.43 & 0.41 & 177.2 & 1.44 & 1.17 & 164.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~5101} & \multirow{4}{*}{27.4} & R$_{2}^{\prime}$ & 5.31 & 4.61 & 153.9 & 5.46 & 4.84 & 45.4\\
\nopagebreak
 & & R$_{1}$ & 4.24 & 3.37 & 3.8 & 4.50 & 3.42 & 66.1\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.70 & 1.41 & 122.3 & 1.70 & 1.52 & 175.6\\
\nopagebreak
 & & bar & 1.62 & 0.76 & 122.0 & 1.62 & 0.82 & 176.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5105} & \multirow{2}{*}{35.5} & r${\underline{\rm s}}$ & 0.54 & 0.42 & 134.8 & 0.57 & 0.54 & 93.6\\
\nopagebreak
 & & bar & 0.19 & 0.10 & 1.4 & 0.23 & 0.11 & 60.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5112} & \multirow{2}{*}{21.4} & r${\underline{\rm s}}$ & 1.37 & 0.59 & 118.5 & 1.37 & 0.88 & 177.5\\
\nopagebreak
 & & bar & 0.33 & 0.05 & 131.5 & 0.33 & 0.08 & 18.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5117} & \multirow{2}{*}{39.6} & R$^{\prime}$ & 1.08 & 0.69 & 160.6 & 1.31 & 1.05 & 73.1\\
\nopagebreak
 & & bar & 0.78 & 0.24 & 157.5 & 0.79 & 0.44 & 12.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5122} & \multirow{1}{*}{41.9} & PRG & 1.79 & 0.16 & 25.6 & $-$ & $-$ & $-$\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5134} & \multirow{3}{*}{11.0} & R & 3.53 & 2.99 & 71.8 & 3.53 & 3.09 & 171.0\\
\nopagebreak
 & & bar & 1.55 & 0.60 & 154.7 & 1.60 & 0.60 & 76.3\\
\nopagebreak
 & & rs & 1.51 & 0.74 & 150.2 & 1.56 & 0.74 & 72.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5145} & \multirow{1}{*}{39.4} & r & 0.34 & 0.18 & 86.5 & 0.34 & 0.23 & 21.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5147} & \multirow{2}{*}{21.6} & R$^{\prime}$ & 1.10 & 0.96 & 128.3 & 1.19 & 1.09 & 77.2\\
\nopagebreak
 & & bar & 0.35 & 0.18 & 12.0 & 0.42 & 0.18 & 76.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5170} & \multirow{1}{*}{28.8} & R$^{\prime}$ & 4.85 & 0.29 & 126.0 & 4.85 & 1.97 & 177.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5194} & \multirow{3}{*}{7.9} & rs & 0.84 & 0.75 & 87.0 & 0.97 & 0.77 & 73.4\\
\nopagebreak
 & & bar & 0.74 & 0.50 & 138.4 & 0.88 & 0.50 & 96.3\\
\nopagebreak
 & & nr$^{\prime}$ & 0.44 & 0.41 & 79.8 & 0.50 & 0.42 & 77.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5195} & \multirow{2}{*}{7.9} & r & 1.54 & 1.41 & 130.5 & 1.91 & 1.51 & 81.7\\
\nopagebreak
 & & bar & 1.34 & 0.84 & 177.8 & 1.74 & 0.85 & 80.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5205} & \multirow{2}{*}{29.3} & rs & 0.55 & 0.38 & 167.0 & 0.70 & 0.55 & 89.5\\
\nopagebreak
 & & bar & 0.37 & 0.19 & 107.5 & 0.63 & 0.21 & 103.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5218} & \multirow{2}{*}{50.8} & rs & 0.63 & 0.35 & 69.3 & 0.72 & 0.36 & 114.2\\
\nopagebreak
 & & bar & 0.45 & 0.17 & 97.9 & 0.48 & 0.19 & 143.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5236} & \multirow{2}{*}{7.0} & bar & 4.18 & 1.29 & 53.7 & 4.33 & 1.32 & 51.5\\
\nopagebreak
 & & nr & 0.33 & 0.20 & 158.5 & 0.33 & 0.21 & 151.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5247} & \multirow{1}{*}{22.2} & r & 0.30 & 0.25 & 5.3 & 0.34 & 0.26 & 108.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5248} & \multirow{3}{*}{19.2} & R$^{\prime}$ & 5.97 & 4.36 & 100.2 & 5.99 & 5.55 & 163.7\\
\nopagebreak
 & & bar & 2.81 & 1.17 & 125.2 & 2.94 & 1.44 & 29.5\\
\nopagebreak
 & & nr & 0.22 & 0.19 & 139.5 & 0.26 & 0.20 & 68.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5289} & \multirow{2}{*}{38.3} & R$^{\prime}$ & 1.31 & 0.24 & 97.7 & 1.32 & 0.90 & 168.2\\
\nopagebreak
 & & rl & 0.42 & 0.09 & 98.8 & 0.42 & 0.36 & 170.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5300} & \multirow{2}{*}{20.9} & r${\underline{\rm s}}$ & 0.55 & 0.32 & 133.6 & 0.61 & 0.45 & 135.7\\
\nopagebreak
 & & bar & 0.30 & 0.18 & 163.9 & 0.33 & 0.26 & 47.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5313} & \multirow{1}{*}{37.8} & r & 0.42 & 0.24 & 49.8 & 0.43 & 0.40 & 38.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5320} & \multirow{1}{*}{34.4} & r$^{\prime}$l & 0.23 & 0.15 & 20.7 & 0.31 & 0.23 & 85.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5334} & \multirow{3}{*}{24.7} & rs & 0.84 & 0.78 & 118.3 & 1.10 & 0.78 & 92.7\\
\nopagebreak
 & & bar & 0.44 & 0.15 & 47.1 & 0.48 & 0.17 & 41.7\\
\nopagebreak
 & & x$_{1}$r & 0.42 & 0.11 & 44.7 & 0.45 & 0.14 & 38.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5336} & \multirow{2}{*}{39.7} & rs & 0.23 & 0.17 & 44.5 & 0.28 & 0.18 & 109.4\\
\nopagebreak
 & & bar & 0.20 & 0.12 & 78.9 & 0.21 & 0.14 & 145.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5337} & \multirow{1}{*}{52.2} & rs & 0.41 & 0.22 & 18.3 & 0.48 & 0.40 & 104.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5338} & \multirow{1}{*}{12.8} & ${\underline{\rm r}}$s & 0.48 & 0.30 & 90.8 & 0.62 & 0.48 & 95.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5339} & \multirow{2}{*}{41.7} & rs & 0.92 & 0.76 & 22.2 & 1.05 & 0.86 & 113.3\\
\nopagebreak
 & & bar & 0.79 & 0.23 & 81.8 & 0.87 & 0.27 & 42.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5347} & \multirow{2}{*}{27.3} & bar & 1.01 & 0.42 & 100.9 & 1.01 & 0.45 & 12.8\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.00 & 0.73 & 105.7 & 1.01 & 0.78 & 21.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5350} & \multirow{2}{*}{30.6} & ${\underline{\rm r}}$s & 0.80 & 0.53 & 42.6 & 0.83 & 0.80 & 100.6\\
\nopagebreak
 & & bar & 0.73 & 0.29 & 122.1 & 1.13 & 0.29 & 83.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5364} & \multirow{1}{*}{20.2} & r & 1.15 & 0.66 & 40.2 & 1.16 & 0.98 & 16.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5371} & \multirow{2}{*}{35.3} & r${\underline{\rm s}}$ & 0.82 & 0.62 & 42.2 & 0.90 & 0.71 & 51.6\\
\nopagebreak
 & & bar & 0.70 & 0.42 & 99.8 & 0.88 & 0.42 & 86.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5375} & \multirow{3}{*}{37.8} & R$^{\prime}$ & 2.24 & 1.82 & 164.7 & 2.25 & 2.09 & 16.0\\
\nopagebreak
 & & bar & 0.91 & 0.38 & 168.0 & 0.91 & 0.44 & 10.7\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.85 & 0.75 & 7.0 & 0.91 & 0.81 & 61.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5376} & \multirow{1}{*}{44.6} & ${\underline{\rm r}}$s & 0.57 & 0.38 & 57.8 & 0.66 & 0.56 & 106.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5377} & \multirow{2}{*}{27.7} & R$_{1}$ & 4.05 & 2.03 & 21.4 & 4.19 & 3.64 & 146.7\\
\nopagebreak
 & & bar & 3.17 & 1.11 & 44.3 & 3.62 & 1.81 & 39.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5383} & \multirow{3}{*}{37.8} & rs & 1.98 & 1.72 & 102.4 & 2.11 & 1.96 & 106.2\\
\nopagebreak
 & & bar & 1.67 & 0.61 & 123.5 & 1.69 & 0.73 & 16.6\\
\nopagebreak
 & & nr & 0.29 & 0.14 & 79.1 & 0.31 & 0.16 & 139.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5426} & \multirow{2}{*}{35.9} & rs & 0.66 & 0.31 & 4.2 & 0.78 & 0.53 & 49.8\\
\nopagebreak
 & & bar & 0.17 & 0.10 & 177.2 & 0.20 & 0.16 & 69.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5427} & \multirow{1}{*}{33.8} & r & 0.22 & 0.15 & 29.3 & 0.24 & 0.16 & 130.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5430} & \multirow{2}{*}{41.7} & R$^{\prime}$ & 1.59 & 0.83 & 12.1 & 1.63 & 1.23 & 22.0\\
\nopagebreak
 & & bar & 0.56 & 0.23 & 153.6 & 0.65 & 0.29 & 133.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5443} & \multirow{2}{*}{31.9} & R$^{\prime}$L & 2.50 & 0.73 & 36.9 & 2.52 & 1.94 & 10.8\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.38 & 0.36 & 34.3 & 1.38 & 0.96 & 176.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5448} & \multirow{2}{*}{33.7} & R$_{1}$ & 3.34 & 1.34 & 115.7 & 3.62 & 2.96 & 43.3\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.67 & 0.54 & 110.2 & 1.67 & 1.28 & 179.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5457} & \multirow{2}{*}{6.9} & r${\underline{\rm s}}$ & 1.81 & 1.60 & 178.7 & 1.88 & 1.65 & 124.1\\
\nopagebreak
 & & bar & 0.84 & 0.58 & 80.4 & 0.87 & 0.60 & 48.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5472} & \multirow{1}{*}{45.2} & R$^{\prime}$ & 0.59 & 0.17 & 35.0 & 0.59 & 0.45 & 172.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5492} & \multirow{1}{*}{38.8} & rs & 0.40 & 0.09 & 150.0 & 0.40 & 0.33 & 18.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5523} & \multirow{1}{*}{20.0} & rs & 0.81 & 0.22 & 89.8 & 0.89 & 0.72 & 135.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5534} & \multirow{3}{*}{31.8} & R$^{\prime}$L & 1.21 & 0.83 & 170.3 & 1.30 & 0.86 & 58.7\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 0.50 & 0.37 & 77.6 & 0.53 & 0.39 & 127.2\\
\nopagebreak
 & & bar & 0.50 & 0.22 & 74.9 & 0.53 & 0.23 & 130.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5566} & \multirow{3}{*}{23.3} & R$^{\prime}$ & 5.07 & 1.47 & 36.0 & 5.09 & 3.99 & 7.4\\
\nopagebreak
 & & r & 1.35 & 0.74 & 24.8 & 2.10 & 1.28 & 102.6\\
\nopagebreak
 & & nr$^{\prime}$ & 0.20 & 0.08 & 34.1 & 0.22 & 0.20 & 100.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5577} & \multirow{1}{*}{21.8} & rs & 0.40 & 0.16 & 62.3 & 0.60 & 0.37 & 72.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5584} & \multirow{2}{*}{23.9} & r${\underline{\rm s}}$ & 0.31 & 0.27 & 27.4 & 0.42 & 0.29 & 80.0\\
\nopagebreak
 & & bar & 0.27 & 0.14 & 35.9 & 0.36 & 0.15 & 70.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5587} & \multirow{1}{*}{38.9} & r & 0.64 & 0.16 & 158.2 & 0.67 & 0.45 & 157.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5595} & \multirow{1}{*}{36.2} & r${\underline{\rm s}}$ & 0.36 & 0.31 & 53.0 & 0.51 & 0.36 & 87.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5600} & \multirow{2}{*}{87.8} & bar & 0.44 & 0.20 & 155.6 & 0.45 & 0.21 & 166.1\\
\nopagebreak
 & & rs & 0.44 & 0.35 & 144.0 & 0.45 & 0.37 & 147.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5602} & \multirow{1}{*}{38.0} & RL & 1.05 & 0.54 & 166.2 & 1.05 & 0.97 & 165.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5633} & \multirow{1}{*}{44.5} & r & 0.46 & 0.30 & 10.3 & 0.46 & 0.39 & 157.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5636} & \multirow{2}{*}{29.7} & r & 0.84 & 0.52 & 35.3 & 0.85 & 0.56 & 152.1\\
\nopagebreak
 & & bar & 0.68 & 0.23 & 76.3 & 0.68 & 0.26 & 20.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5665} & \multirow{2}{*}{27.6} & rs & 0.95 & 0.60 & 139.8 & 1.09 & 0.85 & 123.9\\
\nopagebreak
 & & bar & 0.20 & 0.09 & 128.9 & 0.24 & 0.12 & 133.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5668} & \multirow{2}{*}{26.9} & rs & 0.41 & 0.37 & 146.7 & 0.43 & 0.41 & 79.8\\
\nopagebreak
 & & bar & 0.38 & 0.25 & 106.5 & 0.41 & 0.27 & 134.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5669} & \multirow{2}{*}{20.2} & rs & 0.38 & 0.31 & 89.1 & 0.45 & 0.35 & 70.5\\
\nopagebreak
 & & bar & 0.17 & 0.04 & 40.5 & 0.17 & 0.05 & 152.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5678} & \multirow{2}{*}{32.9} & R$^{\prime}$ & 2.31 & 1.17 & 1.3 & 2.32 & 2.14 & 169.1\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.35 & 0.57 & 178.3 & 1.36 & 1.03 & 164.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5689} & \multirow{2}{*}{35.6} & R$^{\prime}$ & 2.50 & 0.40 & 83.9 & 2.50 & 1.49 & 179.1\\
\nopagebreak
 & & rl & 1.05 & 0.25 & 87.0 & 1.10 & 0.88 & 31.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5690} & \multirow{1}{*}{21.3} & R$^{\prime}$ & 2.03 & 0.39 & 141.6 & 2.03 & 1.60 & 177.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5701} & \multirow{3}{*}{26.1} & R$_{1}^{\prime}$ & 3.21 & 2.72 & 77.2 & 3.24 & 2.80 & 32.7\\
\nopagebreak
 & & rl & 1.34 & 1.08 & 178.3 & 1.37 & 1.10 & 123.6\\
\nopagebreak
 & & bar & 1.28 & 0.74 & 177.2 & 1.31 & 0.75 & 125.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5713} & \multirow{3}{*}{23.8} & R$^{\prime}$ & 1.67 & 1.48 & 87.2 & 1.89 & 1.49 & 82.1\\
\nopagebreak
 & & rs & 0.65 & 0.49 & 88.8 & 0.73 & 0.49 & 79.8\\
\nopagebreak
 & & bar & 0.39 & 0.14 & 95.7 & 0.44 & 0.14 & 83.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5719} & \multirow{2}{*}{26.0} & R$^{\prime}$ & 1.42 & 0.35 & 104.2 & 1.47 & 0.97 & 20.7\\
\nopagebreak
 & & nr & 0.17 & 0.05 & 100.3 & 0.17 & 0.15 & 7.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~5728} & \multirow{4}{*}{29.1} & R$_{1}$ & 3.61 & 2.34 & 1.3 & 3.65 & 3.17 & 161.9\\
\nopagebreak
 & & bar & 1.89 & 0.57 & 33.4 & 2.06 & 0.72 & 36.5\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.81 & 0.89 & 33.0 & 1.99 & 1.11 & 40.8\\
\nopagebreak
 & & nr & 0.20 & 0.12 & 7.9 & 0.20 & 0.16 & 3.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5740} & \multirow{3}{*}{28.6} & R & 2.16 & 1.17 & 156.3 & 2.34 & 2.04 & 127.3\\
\nopagebreak
 & & r & 0.70 & 0.41 & 157.3 & 0.80 & 0.68 & 108.0\\
\nopagebreak
 & & bar & 0.53 & 0.28 & 127.8 & 0.78 & 0.36 & 115.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5744} & \multirow{1}{*}{38.5} & rs & 0.27 & 0.18 & 132.9 & 0.29 & 0.23 & 43.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5746} & \multirow{2}{*}{29.0} & R$^{\prime}$ & 5.06 & 0.39 & 170.7 & 5.09 & 2.02 & 6.8\\
\nopagebreak
 & & r & 2.43 & 0.25 & 171.4 & 2.47 & 1.28 & 12.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5750} & \multirow{3}{*}{33.6} & RL & 2.70 & 1.30 & 66.6 & 2.80 & 2.52 & 39.3\\
\nopagebreak
 & & r & 1.56 & 0.80 & 63.2 & 1.61 & 1.56 & 81.1\\
\nopagebreak
 & & r & 1.13 & 0.56 & 63.4 & 1.14 & 1.12 & 44.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5756} & \multirow{1}{*}{28.7} & R$^{\prime}$ & 2.80 & 1.02 & 63.9 & 2.90 & 2.37 & 26.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5757} & \multirow{3}{*}{39.5} & R$_{2}^{\prime}$ & 1.35 & 1.19 & 50.7 & 1.46 & 1.31 & 67.2\\
\nopagebreak
 & & rs & 0.77 & 0.53 & 161.2 & 0.87 & 0.56 & 118.4\\
\nopagebreak
 & & bar & 0.66 & 0.23 & 164.8 & 0.73 & 0.25 & 127.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5768} & \multirow{2}{*}{31.9} & rs & 0.55 & 0.50 & 113.8 & 0.55 & 0.54 & 152.8\\
\nopagebreak
 & & bar & 0.36 & 0.16 & 149.2 & 0.37 & 0.17 & 31.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5770} & \multirow{2}{*}{22.4} & r & 0.75 & 0.72 & 71.4 & 0.79 & 0.73 & 74.8\\
\nopagebreak
 & & bar & 0.73 & 0.41 & 111.5 & 0.79 & 0.42 & 75.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5777} & \multirow{1}{*}{36.3} & R & 2.08 & 0.17 & 142.8 & 2.08 & 0.79 & 177.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5781} & \multirow{3}{*}{28.1} & R & 1.36 & 0.78 & 28.5 & 1.59 & 1.31 & 111.4\\
\nopagebreak
 & & rs & 0.72 & 0.43 & 28.6 & 0.86 & 0.70 & 107.8\\
\nopagebreak
 & & bar & 0.25 & 0.05 & 30.0 & 0.25 & 0.09 & 169.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5792} & \multirow{3}{*}{25.6} & R$_{1}^{\prime}$ & 7.09 & 1.19 & 81.6 & 7.55 & 3.38 & 156.3\\
\nopagebreak
 & & r & 2.35 & 0.69 & 85.6 & 2.42 & 2.02 & 154.2\\
\nopagebreak
 & & nr & 0.18 & 0.06 & 84.1 & 0.20 & 0.16 & 139.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~5806} & \multirow{4}{*}{25.4} & R$^{\prime}$ & 2.68 & 1.46 & 170.1 & 2.77 & 2.56 & 42.5\\
\nopagebreak
 & & bar & 1.25 & 0.40 & 176.3 & 1.30 & 0.70 & 22.2\\
\nopagebreak
 & & rs & 1.23 & 0.76 & 175.7 & 1.44 & 1.17 & 65.5\\
\nopagebreak
 & & nr & 0.12 & 0.07 & 162.5 & 0.14 & 0.12 & 107.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5809} & \multirow{1}{*}{42.8} & rs & 0.37 & 0.12 & 147.2 & 0.37 & 0.28 & 177.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5821} & \multirow{2}{*}{53.2} & r & 0.53 & 0.31 & 145.6 & 0.54 & 0.52 & 166.7\\
\nopagebreak
 & & bar & 0.17 & 0.10 & 144.0 & 0.18 & 0.17 & 114.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~5850} & \multirow{4}{*}{23.2} & R$^{\prime}$ & 4.00 & 3.31 & 3.8 & 4.26 & 3.84 & 58.6\\
\nopagebreak
 & & bar & 2.09 & 0.79 & 116.7 & 2.42 & 0.85 & 120.0\\
\nopagebreak
 & & r & 2.09 & 1.83 & 122.8 & 2.47 & 1.91 & 105.5\\
\nopagebreak
 & & nr & 0.26 & 0.22 & 150.6 & 0.28 & 0.25 & 122.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5854} & \multirow{2}{*}{28.5} & R & 1.67 & 0.39 & 50.5 & 1.73 & 1.15 & 158.9\\
\nopagebreak
 & & r & 0.66 & 0.18 & 57.4 & 0.68 & 0.53 & 22.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5878} & \multirow{1}{*}{30.5} & rs & 1.08 & 0.39 & 10.3 & 1.23 & 0.93 & 48.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5879} & \multirow{1}{*}{16.1} & rs & 0.58 & 0.27 & 5.0 & 0.71 & 0.58 & 85.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5892} & \multirow{2}{*}{33.7} & r${\underline{\rm s}}$ & 0.45 & 0.39 & 144.1 & 0.48 & 0.41 & 62.0\\
\nopagebreak
 & & bar & 0.16 & 0.09 & 157.1 & 0.17 & 0.09 & 56.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5899} & \multirow{1}{*}{43.9} & r${\underline{\rm s}}$ & 0.49 & 0.32 & 5.4 & 0.86 & 0.47 & 99.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5900} & \multirow{1}{*}{65.9} & R$^{\prime}$ & 1.15 & 0.09 & 127.7 & 1.15 & 0.40 & 179.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5913} & \multirow{2}{*}{32.8} & RL & 2.29 & 0.84 & 159.5 & 2.30 & 1.92 & 170.6\\
\nopagebreak
 & & r & 0.98 & 0.45 & 163.6 & 1.05 & 0.96 & 59.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5915} & \multirow{1}{*}{33.7} & r & 0.42 & 0.30 & 80.8 & 0.55 & 0.31 & 76.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5921} & \multirow{2}{*}{19.9} & bar & 1.52 & 0.44 & 18.6 & 1.72 & 0.47 & 59.6\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.19 & 0.82 & 23.7 & 1.38 & 0.85 & 69.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5930} & \multirow{2}{*}{35.0} & rs & 0.42 & 0.26 & 159.4 & 0.50 & 0.41 & 97.1\\
\nopagebreak
 & & bar & 0.25 & 0.18 & 73.2 & 0.46 & 0.18 & 90.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5937} & \multirow{1}{*}{45.1} & rs & 0.22 & 0.17 & 40.8 & 0.30 & 0.20 & 77.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~5953} & \multirow{1}{*}{27.1} & r & 0.21 & 0.17 & 72.9 & 0.22 & 0.18 & 47.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5954} & \multirow{2}{*}{32.1} & R$^{\prime}$ & 0.70 & 0.28 & 178.8 & 0.71 & 0.44 & 167.2\\
\nopagebreak
 & & rs & 0.28 & 0.17 & 0.2 & 0.29 & 0.27 & 146.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5956} & \multirow{2}{*}{33.0} & ${\underline{\rm r}}$s & 0.27 & 0.23 & 15.4 & 0.28 & 0.23 & 103.9\\
\nopagebreak
 & & bar & 0.23 & 0.13 & 30.7 & 0.23 & 0.13 & 120.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5957} & \multirow{3}{*}{32.0} & R$^{\prime}$ & 2.38 & 2.08 & 165.4 & 2.43 & 2.25 & 138.2\\
\nopagebreak
 & & bar & 0.96 & 0.41 & 95.1 & 1.06 & 0.41 & 92.0\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.94 & 0.92 & 118.7 & 1.04 & 0.93 & 93.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5958} & \multirow{2}{*}{35.3} & rs & 0.38 & 0.34 & 176.7 & 0.39 & 0.37 & 125.1\\
\nopagebreak
 & & bar & 0.19 & 0.09 & 137.5 & 0.20 & 0.10 & 124.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~5962} & \multirow{3}{*}{35.8} & rs & 0.65 & 0.31 & 109.1 & 0.65 & 0.43 & 5.7\\
\nopagebreak
 & & bar & 0.39 & 0.19 & 147.7 & 0.47 & 0.22 & 57.3\\
\nopagebreak
 & & nr & 0.13 & 0.08 & 81.5 & 0.15 & 0.11 & 130.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~5964} & \multirow{2}{*}{26.6} & r${\underline{\rm s}}$ & 1.17 & 0.86 & 121.3 & 1.37 & 1.01 & 119.5\\
\nopagebreak
 & & bar & 0.60 & 0.09 & 147.7 & 0.60 & 0.12 & 176.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~6012} & \multirow{4}{*}{32.6} & R$^{\prime}$ & 2.57 & 2.32 & 168.5 & 2.91 & 2.44 & 106.6\\
\nopagebreak
 & & r & 1.48 & 0.94 & 166.7 & 1.61 & 1.03 & 130.0\\
\nopagebreak
 & & x$_{1}$r & 0.74 & 0.15 & 151.7 & 0.84 & 0.16 & 121.7\\
\nopagebreak
 & & bar & 0.63 & 0.17 & 156.1 & 0.70 & 0.19 & 125.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~6014} & \multirow{2}{*}{41.3} & bar & 0.56 & 0.36 & 31.2 & 0.66 & 0.37 & 70.2\\
\nopagebreak
 & & rs & 0.54 & 0.52 & 111.9 & 0.65 & 0.53 & 96.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~6070} & \multirow{1}{*}{30.6} & r & 1.08 & 0.44 & 60.6 & 1.09 & 0.95 & 7.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~6155} & \multirow{4}{*}{40.3} & R$^{\prime}$ & 1.08 & 0.70 & 145.0 & 1.09 & 0.93 & 17.6\\
\nopagebreak
 & & R$^{\prime}$ & 0.52 & 0.40 & 147.8 & 0.55 & 0.50 & 57.8\\
\nopagebreak
 & & rs & 0.23 & 0.20 & 14.6 & 0.29 & 0.20 & 79.1\\
\nopagebreak
 & & bar & 0.19 & 0.10 & 120.7 & 0.20 & 0.13 & 147.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~6207} & \multirow{2}{*}{19.2} & rs & 0.62 & 0.26 & 2.6 & 0.69 & 0.40 & 140.8\\
\nopagebreak
 & & bar & 0.27 & 0.12 & 36.6 & 0.30 & 0.19 & 42.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~6217} & \multirow{3}{*}{23.9} & R$^{\prime}$ & 2.72 & 2.46 & 91.1 & 2.73 & 2.68 & 164.8\\
\nopagebreak
 & & rs & 1.34 & 1.00 & 158.0 & 1.44 & 1.02 & 70.3\\
\nopagebreak
 & & bar & 1.23 & 0.33 & 149.3 & 1.30 & 0.33 & 58.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~6267} & \multirow{2}{*}{48.5} & rs & 0.70 & 0.53 & 53.1 & 0.79 & 0.68 & 64.3\\
\nopagebreak
 & & bar & 0.57 & 0.15 & 157.6 & 0.77 & 0.16 & 108.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~6278} & \multirow{1}{*}{45.8} & r & 0.43 & 0.20 & 115.9 & 0.45 & 0.32 & 146.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~6340} & \multirow{1}{*}{22.0} & R & 1.80 & 1.52 & 98.8 & 2.02 & 1.54 & 103.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~6412} & \multirow{2}{*}{23.5} & rs & 0.42 & 0.33 & 69.7 & 0.44 & 0.33 & 72.4\\
\nopagebreak
 & & bar & 0.25 & 0.14 & 160.9 & 0.25 & 0.15 & 157.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~6434} & \multirow{2}{*}{37.6} & R & 1.25 & 0.50 & 92.6 & 1.27 & 1.11 & 161.5\\
\nopagebreak
 & & rs & 0.50 & 0.25 & 88.2 & 0.60 & 0.48 & 114.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~6870} & \multirow{3}{*}{55.4} & PRG & 1.89 & 1.40 & 102.0 & $-$ & $-$ & $-$\\
\nopagebreak
 & & rs & 1.17 & 0.39 & 87.1 & 1.19 & 1.01 & 20.1\\
\nopagebreak
 & & rs & 0.78 & 0.23 & 85.7 & 0.78 & 0.60 & 6.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~6887} & \multirow{1}{*}{33.5} & r${\underline{\rm s}}$ & 0.52 & 0.19 & 106.5 & 0.54 & 0.51 & 56.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~6889} & \multirow{2}{*}{36.8} & rs & 0.26 & 0.19 & 71.7 & 0.27 & 0.26 & 122.7\\
\nopagebreak
 & & bar & 0.17 & 0.10 & 163.5 & 0.23 & 0.10 & 90.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~6902} & \multirow{2}{*}{37.5} & ${\underline{\rm r}}$s & 0.68 & 0.58 & 147.8 & 0.71 & 0.68 & 91.6\\
\nopagebreak
 & & bar & 0.60 & 0.34 & 129.4 & 0.62 & 0.41 & 151.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~6923} & \multirow{1}{*}{36.6} & rl & 0.36 & 0.17 & 73.4 & 0.36 & 0.25 & 178.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~6925} & \multirow{1}{*}{30.8} & rs & 0.97 & 0.25 & 6.0 & 0.97 & 0.76 & 172.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~7051} & \multirow{4}{*}{37.4} & R$_{2}^{\prime}$ & 1.12 & 0.97 & 57.4 & 1.13 & 1.04 & 163.5\\
\nopagebreak
 & & R$_{1}^{\prime}$ & 0.76 & 0.58 & 179.4 & 0.81 & 0.59 & 108.4\\
\nopagebreak
 & & rs & 0.29 & 0.22 & 78.4 & 0.30 & 0.23 & 15.7\\
\nopagebreak
 & & bar & 0.28 & 0.14 & 79.4 & 0.28 & 0.15 & 14.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7070} & \multirow{2}{*}{30.3} & r${\underline{\rm s}}$ & 0.38 & 0.28 & 170.4 & 0.40 & 0.30 & 140.8\\
\nopagebreak
 & & bar & 0.23 & 0.12 & 77.6 & 0.26 & 0.12 & 64.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~7098} & \multirow{3}{*}{29.1} & R & 3.63 & 2.26 & 80.7 & 4.13 & 3.46 & 62.9\\
\nopagebreak
 & & r$^{\prime}$l & 1.87 & 1.07 & 67.8 & 1.95 & 1.78 & 134.9\\
\nopagebreak
 & & bar & 1.38 & 0.63 & 50.6 & 1.63 & 0.93 & 133.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~7107} & \multirow{3}{*}{27.6} & R$^{\prime}$ & 1.33 & 1.06 & 121.4 & 1.38 & 1.18 & 38.2\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 0.82 & 0.60 & 120.2 & 0.84 & 0.66 & 30.3\\
\nopagebreak
 & & bar & 0.50 & 0.16 & 130.4 & 0.52 & 0.18 & 34.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~7140} & \multirow{3}{*}{37.4} & R$^{\prime}$ & 3.72 & 2.60 & 176.0 & 4.13 & 3.62 & 113.2\\
\nopagebreak
 & & rs & 1.94 & 1.16 & 22.0 & 2.19 & 1.59 & 48.6\\
\nopagebreak
 & & bar & 1.92 & 0.48 & 19.1 & 2.02 & 0.71 & 25.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7162} & \multirow{2}{*}{28.4} & R$^{\prime}$ & 1.19 & 0.47 & 11.4 & 1.20 & 1.11 & 159.9\\
\nopagebreak
 & & rs & 0.38 & 0.22 & 13.7 & 0.52 & 0.38 & 88.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7179} & \multirow{2}{*}{46.8} & bar & 0.91 & 0.23 & 44.7 & 0.93 & 0.44 & 166.6\\
\nopagebreak
 & & r & 0.89 & 0.41 & 50.4 & 0.89 & 0.80 & 179.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7184} & \multirow{1}{*}{33.6} & r & 1.71 & 0.42 & 59.1 & 1.71 & 1.64 & 164.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7188} & \multirow{1}{*}{26.0} & R$^{\prime}$ & 0.79 & 0.37 & 48.6 & 0.80 & 0.74 & 28.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7191} & \multirow{1}{*}{37.4} & R$^{\prime}$ & 0.83 & 0.37 & 133.5 & 0.90 & 0.80 & 122.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7205} & \multirow{1}{*}{19.1} & rs & 0.47 & 0.25 & 63.1 & 0.52 & 0.46 & 115.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7213} & \multirow{1}{*}{22.0} & r & 0.88 & 0.79 & 5.2 & 0.90 & 0.82 & 42.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7218} & \multirow{1}{*}{24.9} & rs & 0.54 & 0.37 & 28.2 & 0.82 & 0.53 & 83.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~7219} & \multirow{3}{*}{41.2} & R$_{2}^{\prime}$ & 1.36 & 0.83 & 33.0 & 1.39 & 1.27 & 31.6\\
\nopagebreak
 & & r & 0.33 & 0.24 & 50.3 & 0.41 & 0.30 & 67.2\\
\nopagebreak
 & & bar & 0.29 & 0.20 & 86.7 & 0.42 & 0.21 & 76.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7290} & \multirow{1}{*}{46.4} & rs & 0.36 & 0.21 & 156.7 & 0.38 & 0.36 & 105.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7314} & \multirow{1}{*}{18.5} & rs & 1.08 & 0.32 & 179.6 & 1.10 & 0.80 & 164.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7328} & \multirow{1}{*}{39.7} & rs & 0.36 & 0.23 & 65.3 & 0.61 & 0.32 & 103.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7378} & \multirow{1}{*}{30.0} & ${\underline{\rm r}}$s & 0.64 & 0.26 & 0.8 & 0.65 & 0.42 & 10.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7416} & \multirow{2}{*}{35.1} & R$^{\prime}$ & 2.74 & 0.43 & 108.9 & 2.74 & 1.65 & 0.8\\
\nopagebreak
 & & r & 1.25 & 0.29 & 109.2 & 1.25 & 1.10 & 6.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7418} & \multirow{2}{*}{18.1} & bar & 1.10 & 0.25 & 119.5 & 1.12 & 0.33 & 163.5\\
\nopagebreak
 & & rs & 1.07 & 0.71 & 107.1 & 1.18 & 0.87 & 131.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~7421} & \multirow{3}{*}{25.4} & R$^{\prime}$ & 1.68 & 1.54 & 76.7 & 1.76 & 1.66 & 71.8\\
\nopagebreak
 & & rs & 0.91 & 0.74 & 75.1 & 0.92 & 0.83 & 23.5\\
\nopagebreak
 & & bar & 0.73 & 0.25 & 93.0 & 0.76 & 0.28 & 32.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7424} & \multirow{2}{*}{11.5} & r${\underline{\rm s}}$ & 1.27 & 0.90 & 71.5 & 1.34 & 0.94 & 50.8\\
\nopagebreak
 & & bar & 0.36 & 0.11 & 133.3 & 0.39 & 0.11 & 102.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7437} & \multirow{2}{*}{29.2} & rs & 0.42 & 0.32 & 70.0 & 0.45 & 0.34 & 58.5\\
\nopagebreak
 & & bar & 0.24 & 0.16 & 13.9 & 0.24 & 0.18 & 164.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7463} & \multirow{1}{*}{36.2} & r${\underline{\rm s}}$ & 0.38 & 0.18 & 75.2 & 0.54 & 0.31 & 116.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7465} & \multirow{1}{*}{27.2} & PRG & 0.71 & 0.09 & 160.1 & $-$ & $-$ & $-$\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7479} & \multirow{2}{*}{33.9} & R$^{\prime}$ & 2.77 & 2.13 & 27.6 & 2.92 & 2.69 & 57.2\\
\nopagebreak
 & & bar & 1.65 & 0.41 & 8.1 & 1.68 & 0.53 & 164.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7496} & \multirow{2}{*}{15.0} & r${\underline{\rm s}}$ & 1.43 & 1.00 & 160.2 & 1.47 & 1.02 & 123.7\\
\nopagebreak
 & & bar & 1.33 & 0.31 & 147.9 & 1.37 & 0.32 & 113.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7513} & \multirow{2}{*}{19.4} & rs & 1.31 & 0.87 & 90.2 & 1.46 & 1.17 & 127.5\\
\nopagebreak
 & & bar & 1.27 & 0.34 & 71.0 & 1.51 & 0.43 & 131.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7531} & \multirow{2}{*}{22.9} & bar & 0.99 & 0.33 & 11.7 & 1.03 & 0.59 & 156.3\\
\nopagebreak
 & & r & 0.95 & 0.39 & 17.1 & 0.96 & 0.72 & 164.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7537} & \multirow{1}{*}{37.0} & ${\underline{\rm r}}$s & 0.24 & 0.11 & 76.9 & 0.34 & 0.24 & 90.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~7552} & \multirow{4}{*}{17.2} & R$_{1}^{\prime}$ & 3.08 & 2.52 & 179.1 & 3.14 & 2.57 & 135.0\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 1.96 & 1.23 & 99.7 & 2.02 & 1.24 & 63.3\\
\nopagebreak
 & & bar & 1.20 & 0.43 & 91.2 & 1.23 & 0.44 & 54.1\\
\nopagebreak
 & & nr & 0.12 & 0.10 & 104.7 & 0.12 & 0.10 & 71.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7582} & \multirow{2}{*}{20.6} & R$_{1}^{\prime}$ & 4.03 & 1.77 & 148.5 & 4.12 & 3.75 & 148.5\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 1.97 & 0.79 & 154.2 & 2.00 & 1.69 & 20.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7590} & \multirow{1}{*}{25.3} & r${\underline{\rm s}}$ & 0.85 & 0.31 & 33.8 & 0.88 & 0.82 & 41.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7606} & \multirow{1}{*}{31.6} & r & 0.85 & 0.38 & 140.2 & 1.02 & 0.81 & 113.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7689} & \multirow{2}{*}{25.2} & bar & 0.26 & 0.10 & 100.8 & 0.30 & 0.13 & 136.5\\
\nopagebreak
 & & rs & 0.26 & 0.22 & 134.5 & 0.33 & 0.26 & 85.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7690} & \multirow{1}{*}{22.3} & r & 0.23 & 0.11 & 128.1 & 0.23 & 0.22 & 171.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7716} & \multirow{2}{*}{33.7} & r & 0.47 & 0.34 & 30.3 & 0.47 & 0.40 & 178.0\\
\nopagebreak
 & & bar & 0.13 & 0.10 & 54.3 & 0.14 & 0.11 & 39.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7723} & \multirow{2}{*}{27.3} & rs & 0.71 & 0.55 & 54.0 & 0.85 & 0.69 & 73.6\\
\nopagebreak
 & & bar & 0.64 & 0.23 & 68.4 & 0.73 & 0.30 & 42.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~7724} & \multirow{3}{*}{26.9} & R$^{\prime}$ & 0.88 & 0.54 & 33.4 & 0.88 & 0.78 & 14.1\\
\nopagebreak
 & & bar & 0.36 & 0.17 & 62.6 & 0.42 & 0.21 & 49.5\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.30 & 0.20 & 77.1 & 0.39 & 0.22 & 67.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{NGC~7731} & \multirow{4}{*}{36.8} & R$_{2}^{\prime}$ & 1.09 & 0.85 & 92.6 & 1.27 & 1.03 & 66.9\\
\nopagebreak
 & & R$_{1}$ & 0.69 & 0.53 & 88.9 & 0.78 & 0.66 & 64.4\\
\nopagebreak
 & & bar & 0.28 & 0.15 & 43.3 & 0.32 & 0.19 & 131.1\\
\nopagebreak
 & & r & 0.27 & 0.22 & 50.5 & 0.33 & 0.26 & 107.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7741} & \multirow{2}{*}{14.3} & R$_{2}^{\prime}$ & 2.76 & 2.23 & 168.8 & 3.21 & 2.74 & 79.2\\
\nopagebreak
 & & bar & 1.46 & 0.49 & 95.9 & 2.00 & 0.52 & 107.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7742} & \multirow{2}{*}{22.2} & r & 0.73 & 0.68 & 119.8 & 0.74 & 0.70 & 54.2\\
\nopagebreak
 & & r & 0.34 & 0.32 & 142.3 & 0.35 & 0.32 & 67.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~7743} & \multirow{2}{*}{21.4} & ${\underline{\rm r}}$s & 1.38 & 1.14 & 119.4 & 1.80 & 1.16 & 79.6\\
\nopagebreak
 & & bar & 1.32 & 0.63 & 94.7 & 1.52 & 0.73 & 51.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7750} & \multirow{1}{*}{32.1} & rs & 0.54 & 0.24 & 173.5 & 0.54 & 0.48 & 20.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~7755} & \multirow{3}{*}{31.5} & rs & 0.94 & 0.77 & 32.9 & 1.29 & 0.93 & 85.5\\
\nopagebreak
 & & bar & 0.84 & 0.37 & 123.6 & 1.39 & 0.37 & 94.2\\
\nopagebreak
 & & nr & 0.12 & 0.09 & 28.5 & 0.14 & 0.12 & 83.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~7817} & \multirow{1}{*}{27.0} & rs & 0.66 & 0.26 & 50.8 & 0.86 & 0.63 & 71.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~2492} & \multirow{2}{*}{21.1} & ${\underline{\rm r}}$s & 0.75 & 0.67 & 168.7 & 0.97 & 0.75 & 88.4\\
\nopagebreak
 & & bar & 0.37 & 0.17 & 171.5 & 0.38 & 0.24 & 13.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{PGC~3853} & \multirow{3}{*}{12.6} & R$^{\prime}$ & 3.93 & 3.03 & 100.8 & 4.12 & 3.87 & 117.8\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 1.55 & 1.12 & 78.9 & 1.76 & 1.32 & 123.5\\
\nopagebreak
 & & bar & 0.39 & 0.19 & 38.1 & 0.51 & 0.19 & 104.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{PGC~6228} & \multirow{1}{*}{21.6} & r${\underline{\rm s}}$ & 1.06 & 0.31 & 65.9 & 1.14 & 0.75 & 149.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{PGC~6626} & \multirow{3}{*}{19.8} & R$^{\prime}$ & 1.88 & 1.67 & 47.7 & 2.02 & 1.72 & 115.0\\
\nopagebreak
 & & rs & 0.92 & 0.75 & 40.4 & 0.99 & 0.77 & 116.4\\
\nopagebreak
 & & bar & 0.91 & 0.46 & 20.6 & 1.00 & 0.47 & 105.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{PGC~11248} & \multirow{1}{*}{31.4} & rs & 1.00 & 0.39 & 123.6 & 1.00 & 0.87 & 174.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~12633} & \multirow{2}{*}{36.1} & rs & 0.66 & 0.56 & 99.0 & 0.66 & 0.57 & 42.3\\
\nopagebreak
 & & bar & 0.63 & 0.31 & 99.4 & 0.63 & 0.31 & 39.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~12664} & \multirow{2}{*}{34.7} & r${\underline{\rm s}}$ & 0.72 & 0.57 & 130.3 & 1.02 & 0.67 & 102.2\\
\nopagebreak
 & & bar & 0.17 & 0.07 & 88.1 & 0.28 & 0.08 & 101.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~12981} & \multirow{2}{*}{22.7} & bar & 0.56 & 0.28 & 91.2 & 0.57 & 0.36 & 166.4\\
\nopagebreak
 & & nr & 0.24 & 0.13 & 95.3 & 0.24 & 0.17 & 172.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~13684} & \multirow{2}{*}{15.9} & r${\underline{\rm s}}$ & 0.59 & 0.26 & 167.0 & 0.59 & 0.48 & 2.2\\
\nopagebreak
 & & bar & 0.18 & 0.12 & 112.7 & 0.31 & 0.13 & 103.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{PGC~13716} & \multirow{1}{*}{27.0} & r${\underline{\rm s}}$ & 0.48 & 0.12 & 138.7 & 0.48 & 0.29 & 4.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{PGC~14037} & \multirow{1}{*}{33.9} & rs & 0.40 & 0.25 & 129.1 & 0.56 & 0.39 & 102.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~32091} & \multirow{2}{*}{37.9} & r${\underline{\rm s}}$ & 0.67 & 0.54 & 50.9 & 0.68 & 0.59 & 21.5\\
\nopagebreak
 & & bar & 0.42 & 0.22 & 54.3 & 0.42 & 0.25 & 18.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~36274} & \multirow{2}{*}{27.3} & R$^{\prime}$ & 1.09 & 0.67 & 57.4 & 1.17 & 0.91 & 41.1\\
\nopagebreak
 & & bar & 0.30 & 0.19 & 75.2 & 0.36 & 0.23 & 59.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{PGC~36551} & \multirow{1}{*}{27.1} & R$^{\prime}$ & 1.29 & 0.42 & 73.4 & 1.31 & 1.05 & 19.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{PGC~36643} & \multirow{1}{*}{27.2} & R$^{\prime}$ & 1.58 & 0.52 & 139.1 & 1.93 & 1.44 & 60.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~38250} & \multirow{2}{*}{41.8} & rs & 0.43 & 0.38 & 126.1 & 0.49 & 0.42 & 78.6\\
\nopagebreak
 & & bar & 0.38 & 0.19 & 65.0 & 0.43 & 0.21 & 125.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~44735} & \multirow{2}{*}{26.0} & rs & 0.53 & 0.32 & 82.6 & 0.73 & 0.45 & 113.3\\
\nopagebreak
 & & bar & 0.25 & 0.17 & 56.1 & 0.44 & 0.19 & 102.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{PGC~44952} & \multirow{1}{*}{20.1} & r & 0.52 & 0.33 & 0.0 & 0.62 & 0.48 & 61.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{PGC~47721} & \multirow{3}{*}{94.2} & ${\underline{\rm r}}$s & 1.47 & 0.74 & 117.5 & 1.49 & 1.27 & 162.7\\
\nopagebreak
 & & r & 1.12 & 0.48 & 117.5 & 1.12 & 0.82 & 169.2\\
\nopagebreak
 & & r & 0.70 & 0.34 & 116.4 & 0.71 & 0.58 & 161.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~48179} & \multirow{2}{*}{22.7} & r${\underline{\rm s}}$ & 1.13 & 1.01 & 20.6 & 1.19 & 1.03 & 115.7\\
\nopagebreak
 & & bar & 0.88 & 0.30 & 0.2 & 0.94 & 0.31 & 109.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{4}{*}{PGC~53093} & \multirow{4}{*}{39.6} & R$^{\prime}$ & 1.03 & 0.59 & 100.8 & 1.05 & 1.00 & 135.8\\
\nopagebreak
 & & R$^{\prime}$ & 0.66 & 0.42 & 95.7 & 0.75 & 0.64 & 115.5\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.31 & 0.17 & 98.1 & 0.32 & 0.29 & 140.2\\
\nopagebreak
 & & bar & 0.17 & 0.08 & 58.3 & 0.25 & 0.10 & 113.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~53415} & \multirow{2}{*}{35.6} & R & 1.86 & 0.63 & 47.4 & 1.86 & 1.19 & 0.4\\
\nopagebreak
 & & rs & 0.29 & 0.08 & 50.1 & 0.29 & 0.16 & 7.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~54944} & \multirow{2}{*}{29.1} & bar & 0.60 & 0.15 & 35.3 & 0.62 & 0.21 & 22.0\\
\nopagebreak
 & & ${\underline{\rm r}}$s & 0.58 & 0.30 & 10.8 & 0.59 & 0.42 & 157.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{PGC~66242} & \multirow{1}{*}{40.4} & R$^{\prime}$ & 1.45 & 0.66 & 39.1 & 1.49 & 1.40 & 140.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~313} & \multirow{2}{*}{28.4} & R$_{1}^{\prime}$ & 0.38 & 0.15 & 14.9 & 0.38 & 0.24 & 0.1\\
\nopagebreak
 & & bar & 0.14 & 0.04 & 102.6 & 0.23 & 0.04 & 88.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~1551} & \multirow{2}{*}{35.6} & rs & 0.65 & 0.55 & 170.7 & 0.73 & 0.57 & 69.0\\
\nopagebreak
 & & bar & 0.57 & 0.19 & 81.2 & 0.62 & 0.21 & 132.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~1862} & \multirow{1}{*}{20.4} & R$^{\prime}$ & 0.79 & 0.65 & 2.4 & 0.85 & 0.74 & 121.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~4151} & \multirow{1}{*}{35.4} & rl & 0.12 & 0.10 & 36.0 & 0.13 & 0.10 & 73.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~4306} & \multirow{1}{*}{34.3} & r & 0.21 & 0.06 & 140.2 & 0.21 & 0.10 & 5.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~4549} & \multirow{1}{*}{22.4} & r & 0.18 & 0.16 & 84.2 & 0.22 & 0.16 & 83.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~4551} & \multirow{1}{*}{28.4} & r & 1.00 & 0.26 & 113.4 & 1.01 & 0.68 & 6.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~4559} & \multirow{1}{*}{36.5} & r & 0.51 & 0.08 & 51.1 & 0.51 & 0.28 & 2.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~4621} & \multirow{2}{*}{35.8} & ${\underline{\rm r}}$s & 0.56 & 0.33 & 132.1 & 0.56 & 0.55 & 142.6\\
\nopagebreak
 & & bar & 0.48 & 0.19 & 150.6 & 0.53 & 0.28 & 35.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~4623} & \multirow{1}{*}{44.5} & rs & 0.31 & 0.14 & 56.6 & 0.51 & 0.31 & 92.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~4714} & \multirow{2}{*}{22.2} & rs & 0.27 & 0.22 & 100.3 & 0.27 & 0.27 & 90.0\\
\nopagebreak
 & & bar & 0.21 & 0.11 & 59.4 & 0.24 & 0.12 & 129.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~4824} & \multirow{1}{*}{32.3} & rs & 0.89 & 0.28 & 95.4 & 1.04 & 0.84 & 116.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~4867} & \multirow{2}{*}{38.8} & r${\underline{\rm s}}$ & 0.41 & 0.25 & 94.8 & 0.42 & 0.40 & 35.6\\
\nopagebreak
 & & bar & 0.14 & 0.07 & 179.4 & 0.23 & 0.07 & 88.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~4922} & \multirow{1}{*}{32.6} & rs & 0.78 & 0.45 & 52.6 & 1.01 & 0.76 & 103.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~4982} & \multirow{1}{*}{41.2} & r & 0.25 & 0.12 & 176.4 & 0.31 & 0.24 & 113.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~5228} & \multirow{1}{*}{25.8} & R$_{2}^{\prime}$ & 1.81 & 0.38 & 123.8 & 1.81 & 1.25 & 0.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~5354} & \multirow{2}{*}{21.4} & R & 0.98 & 0.63 & 79.0 & 1.11 & 0.97 & 80.7\\
\nopagebreak
 & & bar & 0.56 & 0.23 & 71.5 & 0.56 & 0.41 & 165.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~5393} & \multirow{2}{*}{24.2} & R$^{\prime}$ & 0.94 & 0.63 & 122.0 & 1.24 & 0.93 & 83.9\\
\nopagebreak
 & & bar & 0.19 & 0.08 & 145.7 & 0.25 & 0.11 & 56.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~5446} & \multirow{1}{*}{36.8} & rs & 0.28 & 0.13 & 47.8 & 0.56 & 0.28 & 93.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~5633} & \multirow{2}{*}{23.4} & rs & 1.01 & 0.69 & 160.3 & 1.17 & 0.94 & 116.1\\
\nopagebreak
 & & bar & 0.79 & 0.15 & 162.9 & 0.82 & 0.23 & 161.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~5646} & \multirow{1}{*}{23.9} & rs & 0.49 & 0.14 & 169.3 & 0.53 & 0.43 & 40.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~5676} & \multirow{2}{*}{25.5} & RG & 1.09 & 0.50 & 22.3 & 1.12 & 0.89 & 24.7\\
\nopagebreak
 & & bar & 0.16 & 0.10 & 88.6 & 0.29 & 0.10 & 83.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~5707} & \multirow{2}{*}{30.2} & r${\underline{\rm s}}$ & 0.32 & 0.21 & 59.8 & 0.39 & 0.22 & 77.8\\
\nopagebreak
 & & bar & 0.18 & 0.07 & 64.9 & 0.21 & 0.07 & 79.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~5814} & \multirow{1}{*}{149.7} & RL & 0.52 & 0.41 & 105.2 & 0.74 & 0.48 & 104.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{UGC~5841} & \multirow{3}{*}{29.4} & R$^{\prime}$ & 0.76 & 0.45 & 127.0 & 0.82 & 0.74 & 116.8\\
\nopagebreak
 & & bar & 0.43 & 0.14 & 136.7 & 0.43 & 0.25 & 11.6\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 0.38 & 0.21 & 136.1 & 0.40 & 0.35 & 33.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~6023} & \multirow{2}{*}{32.5} & ${\underline{\rm r}}$s & 0.43 & 0.22 & 48.0 & 0.45 & 0.42 & 129.8\\
\nopagebreak
 & & bar & 0.38 & 0.12 & 47.7 & 0.38 & 0.23 & 173.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~6162} & \multirow{1}{*}{12.3} & R$^{\prime}$ & 1.67 & 0.94 & 90.6 & 1.74 & 1.54 & 38.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~6169} & \multirow{1}{*}{27.8} & R$^{\prime}$ & 0.59 & 0.10 & 178.4 & 0.61 & 0.34 & 162.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~6309} & \multirow{2}{*}{45.4} & r${\underline{\rm s}}$ & 0.69 & 0.50 & 104.2 & 0.72 & 0.57 & 144.0\\
\nopagebreak
 & & bar & 0.61 & 0.13 & 139.7 & 0.61 & 0.15 & 16.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~6335} & \multirow{2}{*}{45.8} & rs & 0.20 & 0.15 & 160.4 & 0.24 & 0.15 & 91.1\\
\nopagebreak
 & & bar & 0.14 & 0.09 & 51.4 & 0.15 & 0.11 & 154.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~6517} & \multirow{1}{*}{40.9} & r & 0.32 & 0.18 & 21.4 & 0.35 & 0.28 & 131.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~6983} & \multirow{2}{*}{20.2} & r & 1.04 & 0.99 & 113.3 & 1.51 & 1.03 & 86.9\\
\nopagebreak
 & & bar & 0.94 & 0.28 & 89.0 & 0.94 & 0.42 & 3.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~7184} & \multirow{2}{*}{34.2} & rs & 0.64 & 0.28 & 147.5 & 0.65 & 0.54 & 25.0\\
\nopagebreak
 & & bar & 0.47 & 0.12 & 163.5 & 0.57 & 0.21 & 41.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~7239} & \multirow{2}{*}{24.9} & R$^{\prime}$ & 1.24 & 1.10 & 11.1 & 1.54 & 1.11 & 86.1\\
\nopagebreak
 & & bar & 0.36 & 0.19 & 21.3 & 0.45 & 0.19 & 89.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~7848} & \multirow{1}{*}{51.7} & x$_{1}$r & 0.30 & 0.14 & 75.3 & 0.40 & 0.24 & 59.9\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~8155} & \multirow{1}{*}{47.0} & rs & 1.24 & 0.90 & 12.8 & 1.24 & 1.13 & 172.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~8909} & \multirow{2}{*}{29.8} & r${\underline{\rm s}}$ & 0.28 & 0.19 & 68.5 & 0.28 & 0.23 & 21.2\\
\nopagebreak
 & & bar & 0.17 & 0.11 & 131.3 & 0.20 & 0.11 & 79.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~8995} & \multirow{1}{*}{23.6} & R$^{\prime}$ & 1.44 & 0.62 & 6.7 & 1.51 & 1.29 & 38.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~9215} & \multirow{2}{*}{24.1} & R$^{\prime}$ & 1.60 & 0.70 & 160.5 & 1.60 & 1.56 & 168.4\\
\nopagebreak
 & & r${\underline{\rm s}}$ & 0.94 & 0.58 & 157.1 & 1.31 & 0.93 & 95.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~9245} & \multirow{2}{*}{17.0} & rs & 1.21 & 0.64 & 173.2 & 1.21 & 0.88 & 171.7\\
\nopagebreak
 & & bar & 0.26 & 0.03 & 9.3 & 0.26 & 0.04 & 16.6\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~9291} & \multirow{2}{*}{38.2} & rs & 0.50 & 0.32 & 110.9 & 0.59 & 0.49 & 71.3\\
\nopagebreak
 & & bar & 0.23 & 0.10 & 84.7 & 0.27 & 0.16 & 136.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{UGC~9356} & \multirow{3}{*}{37.6} & R$^{\prime}$L & 1.07 & 0.45 & 107.0 & 1.08 & 0.86 & 13.6\\
\nopagebreak
 & & rs & 0.59 & 0.27 & 99.2 & 0.61 & 0.51 & 152.9\\
\nopagebreak
 & & bar & 0.24 & 0.10 & 60.8 & 0.37 & 0.12 & 113.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~9364} & \multirow{1}{*}{36.1} & R$^{\prime}$ & 0.91 & 0.40 & 17.8 & 0.92 & 0.81 & 164.8\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~9389} & \multirow{1}{*}{32.1} & rs & 1.24 & 0.34 & 47.1 & 1.27 & 1.21 & 136.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~9569} & \multirow{2}{*}{41.9} & r${\underline{\rm s}}$ & 0.69 & 0.46 & 168.1 & 0.80 & 0.51 & 60.3\\
\nopagebreak
 & & bar & 0.43 & 0.17 & 168.8 & 0.50 & 0.19 & 53.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~9746} & \multirow{1}{*}{29.5} & rs & 0.97 & 0.19 & 137.8 & 0.97 & 0.71 & 179.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~9858} & \multirow{1}{*}{36.3} & rs & 0.46 & 0.13 & 67.5 & 0.62 & 0.36 & 123.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~10054} & \multirow{2}{*}{25.6} & rs & 1.13 & 0.56 & 145.1 & 1.15 & 1.04 & 27.7\\
\nopagebreak
 & & bar & 0.60 & 0.10 & 154.0 & 0.64 & 0.18 & 23.4\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~10791} & \multirow{2}{*}{24.0} & rs & 0.70 & 0.53 & 111.4 & 0.86 & 0.68 & 75.5\\
\nopagebreak
 & & bar & 0.29 & 0.12 & 155.9 & 0.42 & 0.13 & 70.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{UGC~10854} & \multirow{1}{*}{44.6} & r${\underline{\rm s}}$ & 0.44 & 0.24 & 79.0 & 0.60 & 0.41 & 110.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{UGC~12151} & \multirow{2}{*}{23.8} & r${\underline{\rm s}}$ & 0.60 & 0.47 & 7.5 & 0.78 & 0.59 & 81.3\\
\nopagebreak
 & & bar & 0.26 & 0.07 & 173.8 & 0.26 & 0.12 & 173.3\\
\nopagebreak
\hline
\nopagebreak
\end{longtable}
\begin{longtable}{l c c c c c c c c}
\caption{Catalogue of the properties of ringed galaxies that appear in S$^4$G frames, but are not included in the S$^4$G sample}\\
\hline\hline
ID &  $D$ &  Feature & $D_{\rm r,b}$ & $d_{\rm r,b}$ & ${\rm PA_{r,b}}$ & $D_{\rm r,b,0}$ & $d_{\rm r,b,0}$ & $\theta_{\rm r,b}$\\
 & (Mpc) & &(\arcmin) & (\arcmin) & ($^{\rm o}$) & (\arcmin) & (\arcmin) & ($^{\rm o}$)\\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID &  $D$ &  Feature & $D_{\rm r,b}$ & $d_{\rm r,b}$ & ${\rm PA_{r,b}}$ & $D_{\rm r,b,0}$ & $d_{\rm r,b,0}$ & $\theta_{\rm r,b}$\\
 & (Mpc)& & (\arcmin) & (\arcmin) & ($^{\rm o}$) & (\arcmin) & (\arcmin) & ($^{\rm o}$)\\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)\\
\hline
\endhead
\multirow{1}{*}{IC~3062} & \multirow{1}{*}{115.7} & rs & 0.27 & 0.21 & 149.9 & 0.30 & 0.23 & 119.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~2856} & \multirow{1}{*}{40.9} & r & 0.37 & 0.16 & 144.6 & 0.43 & 0.28 & 47.1\\
\nopagebreak
\hline
\nopagebreak
\multirow{3}{*}{NGC~2950} & \multirow{3}{*}{19.1} & RL & 1.99 & 1.50 & 115.9 & 2.25 & 1.96 & 104.8\\
\nopagebreak
 & & r${\underline{\rm l}}$ & 0.97 & 0.68 & 122.2 & 1.00 & 0.97 & 93.9\\
\nopagebreak
 & & bar & 0.80 & 0.47 & 155.7 & 0.98 & 0.57 & 56.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4175} & \multirow{2}{*}{42.2} & r & 0.41 & 0.11 & 130.4 & 0.41 & 0.32 & 176.0\\
\nopagebreak
 & & PRG & 0.29 & 0.03 & 38.7 & $-$ & $-$ & $-$\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4277} & \multirow{2}{*}{13.7} & rs & 0.57 & 0.43 & 117.5 & 0.59 & 0.57 & 87.9\\
\nopagebreak
 & & bar & 0.41 & 0.25 & 169.7 & 0.51 & 0.27 & 67.0\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{NGC~4288A} & \multirow{2}{*}{101.9} & rl & 0.25 & 0.25 & 40.7 & 0.26 & 0.25 & 89.7\\
\nopagebreak
 & & bar & 0.23 & 0.17 & 161.2 & 0.24 & 0.17 & 115.5\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{NGC~4342} & \multirow{1}{*}{16.8} & PRG & 0.40 & 0.04 & 80.7 & $-$ & $-$ & $-$\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~43690} & \multirow{2}{*}{32.8} & R$_{1}^{\prime}$ & 0.80 & 0.40 & 108.9 & 0.81 & 0.60 & 169.2\\
\nopagebreak
 & & bar & 0.16 & 0.13 & 18.8 & 0.25 & 0.13 & 88.7\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~50803} & \multirow{2}{*}{169.4} & rs & 0.31 & 0.19 & 94.4 & 0.32 & 0.24 & 145.7\\
\nopagebreak
 & & bar & 0.30 & 0.10 & 114.2 & 0.30 & 0.14 & 7.2\\
\nopagebreak
\hline
\nopagebreak
\multirow{2}{*}{PGC~52269} & \multirow{2}{*}{185.2} & R & 0.35 & 0.33 & 130.1 & 0.36 & 0.35 & 71.2\\
\nopagebreak
 & & bar & 0.17 & 0.12 & 165.4 & 0.18 & 0.13 & 50.3\\
\nopagebreak
\hline
\nopagebreak
\multirow{1}{*}{PGC~59663} & \multirow{1}{*}{$-$} & R$^{\prime}$ & 0.37 & 0.10 & 87.0 & 0.41 & 0.29 & 141.9\\
\nopagebreak
\hline
\nopagebreak
\end{longtable}
